Robustness in Text-Attributed Graph Learning: Insights, Trade-offs, and New Defenses

While Graph Neural Networks (GNNs) and Large Language Models (LLMs) are powerful approaches for learning on Text-Attributed Graphs (TAGs), a comprehensive understanding of their robustness remains elusive. Current evaluations are fragmented, failing to systematically investigate the distinct effects of textual and structural perturbations across diverse models and attack scenarios. To address these limitations, we introduce a unified and comprehensive framework to evaluate robustness in TAG learning. Our framework evaluates classical GNNs, robust GNNs (RGNNs), and GraphLLMs across ten datasets from four domains, under diverse text-based, structure-based, and hybrid perturbations in both poisoning and evasion scenarios. Our extensive analysis reveals multiple findings, among which three are particularly noteworthy: 1) models have inherent robustness trade-offs between text and structure, 2) the performance of GNNs and RGNNs depends heavily on the text encoder and attack type, and 3) GraphLLMs are particularly vulnerable to training data corruption. To overcome the identified trade-offs, we introduce SFT-auto, a novel framework that delivers superior and balanced robustness against both textual and structural attacks within a single model. Our work establishes a foundation for future research on TAG security and offers practical solutions for robust TAG learning in adversarial environments. Our code is available at: https://github.com/Leirunlin/TGRB.

==> (inline-0) <==
\begin{tabular}{lccccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Computer & ArXiv & Avg Rank \\
\midrule
GCN & 85.98 $\pm$ 1.36 & \underline{73.93 $\pm$ 1.94} & 86.84 $\pm$ 0.25 & 81.92 $\pm$ 0.29 & 63.05 $\pm$ 0.49 & 60.22 $\pm$ 0.82 & 81.97 $\pm$ 0.13 & 84.23 $\pm$ 0.17 & 87.75 $\pm$ 0.23 & 71.35 $\pm$ 0.00 & 5.40 \\
GAT & 86.22 $\pm$ 1.86 & 73.88 $\pm$ 0.85 & 86.72 $\pm$ 0.21 & 82.40 $\pm$ 0.62 & 64.67 $\pm$ 1.37 & 61.81 $\pm$ 1.15 & \underline{82.07 $\pm$ 0.63} & \textbf{84.75 $\pm$ 0.05} & 88.09 $\pm$ 0.22 & \underline{71.79 $\pm$ 0.00} & 3.80 \\
APPNP & 86.22 $\pm$ 1.40 & 71.94 $\pm$ 0.97 & 87.01 $\pm$ 0.21 & 80.52 $\pm$ 0.62 & 63.10 $\pm$ 1.59 & 57.27 $\pm$ 1.38 & 81.19 $\pm$ 0.43 & 82.99 $\pm$ 0.28 & \underline{88.11 $\pm$ 0.16} & 71.27 $\pm$ 0.00 & 7.00 \\
GPRGNN & 83.95 $\pm$ 1.57 & 71.32 $\pm$ 1.63 & \textbf{87.80 $\pm$ 0.02} & 81.23 $\pm$ 0.32 & 64.34 $\pm$ 1.16 & 60.03 $\pm$ 0.72 & 78.59 $\pm$ 0.42 & 81.65 $\pm$ 0.66 & 85.02 $\pm$ 0.05 & 65.67 $\pm$ 0.00 & 8.60 \\
RobustGCN & 86.22 $\pm$ 2.01 & 73.77 $\pm$ 0.63 & 86.86 $\pm$ 0.36 & 82.88 $\pm$ 0.04 & \textbf{66.74 $\pm$ 0.34} & 58.06 $\pm$ 1.18 & 81.53 $\pm$ 0.57 & 84.03 $\pm$ 0.32 & 87.67 $\pm$ 0.17 & 68.20 $\pm$ 0.00 & 5.50 \\
GCORN & 83.33 $\pm$ 1.48 & 73.35 $\pm$ 0.59 & 86.73 $\pm$ 0.35 & 81.25 $\pm$ 0.22 & 64.98 $\pm$ 0.45 & \textbf{65.01 $\pm$ 0.58} & 80.92 $\pm$ 0.24 & 82.04 $\pm$ 0.08 & 84.53 $\pm$ 0.09 & 69.86 $\pm$ 0.00 & 7.10 \\
NoisyGCN & \underline{86.35 $\pm$ 1.21} & 73.25 $\pm$ 1.36 & 86.73 $\pm$ 0.20 & 81.85 $\pm$ 0.31 & 63.12 $\pm$ 0.43 & 61.84 $\pm$ 0.31 & \textbf{82.20 $\pm$ 0.25} & \underline{84.38 $\pm$ 0.16} & 87.75 $\pm$ 0.11 & 71.25 $\pm$ 0.00 & 5.00 \\
GRAND & 85.12 $\pm$ 1.76 & \textbf{74.19 $\pm$ 1.41} & \underline{87.75 $\pm$ 0.45} & 81.49 $\pm$ 0.19 & 65.02 $\pm$ 0.48 & \underline{62.50 $\pm$ 1.78} & 79.65 $\pm$ 0.62 & 81.71 $\pm$ 0.42 & 83.78 $\pm$ 0.14 & 68.23 $\pm$ 0.00 & 6.00 \\
SoftmedianGDC & 80.57 $\pm$ 1.90 & 73.35 $\pm$ 0.38 & 85.58 $\pm$ 0.08 & 78.48 $\pm$ 0.32 & 62.74 $\pm$ 1.15 & 61.33 $\pm$ 0.50 & 76.78 $\pm$ 0.46 & -- & -- & -- & 10.57 \\
EvenNet & 84.81 $\pm$ 1.51 & 72.52 $\pm$ 0.70 & 87.63 $\pm$ 0.40 & \underline{83.01 $\pm$ 0.36} & 65.24 $\pm$ 0.79 & 60.24 $\pm$ 0.11 & 81.01 $\pm$ 0.59 & 84.07 $\pm$ 0.03 & 87.86 $\pm$ 0.18 & 70.14 $\pm$ 0.00 & 5.40 \\
ElasticGNN & \textbf{86.59 $\pm$ 1.97} & 73.77 $\pm$ 0.07 & 87.60 $\pm$ 0.11 & \textbf{83.11 $\pm$ 0.49} & \underline{65.58 $\pm$ 1.04} & 61.62 $\pm$ 0.43 & 81.71 $\pm$ 0.40 & 84.05 $\pm$ 0.08 & \textbf{88.60 $\pm$ 0.12} & \textbf{72.24 $\pm$ 0.00} & 2.80 \\
GNNGuard & 82.29 $\pm$ 1.23 & 69.85 $\pm$ 0.98 & 86.24 $\pm$ 0.32 & 75.05 $\pm$ 0.72 & 63.95 $\pm$ 0.64 & 54.37 $\pm$ 0.35 & 78.05 $\pm$ 0.38 & 77.81 $\pm$ 0.22 & 75.87 $\pm$ 0.35 & 70.49 $\pm$ 0.00 & 10.80 \\
RUNG & 81.73 $\pm$ 2.35 & 71.06 $\pm$ 0.27 & 85.72 $\pm$ 0.24 & 75.00 $\pm$ 0.25 & 64.40 $\pm$ 0.16 & 57.63 $\pm$ 0.60 & -- & -- & -- & -- & 11.17 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Computer & ArXiv & Avg Rank \\
\midrule
GCN & 86.84 $\pm$ 1.99 & 75.44 $\pm$ 0.63 & 88.24 $\pm$ 0.63 & 83.43 $\pm$ 0.36 & 68.49 $\pm$ 0.30 & 65.39 $\pm$ 5.04 & 84.74 $\pm$ 0.44 & 85.64 $\pm$ 0.34 & 88.33 $\pm$ 0.16 & 74.18 $\pm$ 0.00 & 6.00 \\
GAT & 80.14 $\pm$ 1.03 & 71.58 $\pm$ 0.77 & 86.63 $\pm$ 0.62 & 66.28 $\pm$ 4.25 & 64.39 $\pm$ 0.27 & 61.14 $\pm$ 0.58 & 83.36 $\pm$ 0.61 & 82.83 $\pm$ 1.88 & 87.56 $\pm$ 0.48 & 72.91 $\pm$ 0.00 & 10.20 \\
APPNP & 84.69 $\pm$ 1.20 & 75.91 $\pm$ 0.82 & 92.02 $\pm$ 0.22 & 85.79 $\pm$ 0.46 & 69.02 $\pm$ 0.18 & 63.02 $\pm$ 0.51 & 84.88 $\pm$ 0.56 & 85.53 $\pm$ 0.49 & \underline{88.51 $\pm$ 0.40} & \textbf{76.22 $\pm$ 0.00} & 4.40 \\
GPRGNN & 85.85 $\pm$ 0.98 & \textbf{77.12 $\pm$ 0.38} & \textbf{92.44 $\pm$ 0.22} & 86.50 $\pm$ 0.65 & 67.75 $\pm$ 0.95 & \underline{65.56 $\pm$ 0.51} & 84.82 $\pm$ 0.38 & 84.75 $\pm$ 0.62 & 87.84 $\pm$ 0.16 & \underline{76.11 $\pm$ 0.00} & 4.20 \\
RobustGCN & 58.61 $\pm$ 8.78 & 46.03 $\pm$ 3.30 & 45.01 $\pm$ 7.14 & 27.01 $\pm$ 5.97 & 64.26 $\pm$ 0.53 & 52.75 $\pm$ 0.27 & 56.16 $\pm$ 0.43 & 42.14 $\pm$ 0.11 & 25.89 $\pm$ 0.18 & 5.86 $\pm$ 0.00 & 11.60 \\
GCORN & 86.16 $\pm$ 1.98 & 76.33 $\pm$ 0.78 & 90.50 $\pm$ 0.39 & 85.69 $\pm$ 0.39 & 66.18 $\pm$ 0.35 & \textbf{69.28 $\pm$ 0.88} & \textbf{85.26 $\pm$ 0.31} & \textbf{86.36 $\pm$ 0.27} & 87.67 $\pm$ 0.25 & 75.52 $\pm$ 0.00 & 4.50 \\
NoisyGCN & \underline{87.95 $\pm$ 1.30} & 75.18 $\pm$ 0.27 & 88.23 $\pm$ 0.03 & 84.00 $\pm$ 0.29 & 68.83 $\pm$ 0.66 & 65.38 $\pm$ 3.55 & 84.74 $\pm$ 0.43 & \underline{85.95 $\pm$ 0.35} & 88.44 $\pm$ 0.39 & 74.29 $\pm$ 0.00 & 5.30 \\
GRAND & 86.29 $\pm$ 1.45 & 76.49 $\pm$ 0.64 & 90.80 $\pm$ 0.33 & 85.32 $\pm$ 1.05 & 68.25 $\pm$ 0.10 & 63.55 $\pm$ 0.88 & 84.57 $\pm$ 0.57 & 77.99 $\pm$ 3.35 & 79.59 $\pm$ 1.60 & -- & 6.56 \\
SoftmedianGDC & 82.35 $\pm$ 1.60 & 73.04 $\pm$ 0.26 & 91.70 $\pm$ 0.18 & 81.48 $\pm$ 3.09 & -- & 60.79 $\pm$ 0.42 & 84.50 $\pm$ 0.61 & -- & -- & -- & 9.33 \\
EvenNet & 85.79 $\pm$ 1.04 & 75.60 $\pm$ 0.70 & 90.77 $\pm$ 0.07 & \textbf{87.13 $\pm$ 0.53} & \textbf{69.34 $\pm$ 0.24} & 64.91 $\pm$ 0.30 & \underline{84.90 $\pm$ 0.53} & 85.00 $\pm$ 0.29 & 88.34 $\pm$ 0.62 & 74.12 $\pm$ 0.00 & 4.50 \\
ElasticGNN & \textbf{88.25 $\pm$ 1.30} & \underline{76.70 $\pm$ 0.91} & 89.33 $\pm$ 0.46 & \underline{86.62 $\pm$ 0.34} & 68.74 $\pm$ 0.47 & 49.95 $\pm$ 0.31 & \underline{84.90 $\pm$ 0.49} & 85.60 $\pm$ 0.46 & \textbf{88.96 $\pm$ 0.44} & 76.09 $\pm$ 0.00 & 4.20 \\
GNNGuard & 85.49 $\pm$ 0.74 & 74.35 $\pm$ 0.52 & 90.20 $\pm$ 0.23 & 84.25 $\pm$ 1.71 & \underline{69.12 $\pm$ 0.21} & 59.48 $\pm$ 7.12 & -- & -- & -- & -- & 7.50 \\
RUNG & 82.90 $\pm$ 1.81 & 73.67 $\pm$ 0.38 & \underline{92.34 $\pm$ 0.06} & 83.53 $\pm$ 0.65 & 68.50 $\pm$ 0.08 & 63.60 $\pm$ 0.49 & -- & -- & -- & -- & 7.17 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Computer & ArXiv & Avg Rank \\
\midrule
GCN & 86.35 $\pm$ 2.07 & 75.76 $\pm$ 0.98 & 89.28 $\pm$ 0.51 & 83.81 $\pm$ 0.13 & 65.06 $\pm$ 0.68 & 66.98 $\pm$ 0.59 & 84.57 $\pm$ 0.36 & 86.04 $\pm$ 0.25 & 88.93 $\pm$ 0.11 & 73.86 $\pm$ 0.00 & 5.60 \\
GAT & \underline{87.33 $\pm$ 1.58} & 74.87 $\pm$ 0.85 & 87.53 $\pm$ 0.08 & 83.47 $\pm$ 0.21 & \underline{67.11 $\pm$ 0.28} & 65.00 $\pm$ 0.85 & 83.84 $\pm$ 0.53 & \underline{86.14 $\pm$ 0.41} & 89.10 $\pm$ 0.17 & 73.31 $\pm$ 0.00 & 6.20 \\
APPNP & 84.93 $\pm$ 1.92 & 75.76 $\pm$ 0.87 & 89.22 $\pm$ 0.32 & 83.44 $\pm$ 0.56 & 66.05 $\pm$ 0.06 & 58.83 $\pm$ 0.60 & 84.73 $\pm$ 0.59 & 85.28 $\pm$ 0.16 & \underline{89.29 $\pm$ 0.10} & \underline{75.71 $\pm$ 0.00} & 5.90 \\
GPRGNN & 86.41 $\pm$ 1.67 & 75.60 $\pm$ 0.53 & \underline{89.96 $\pm$ 0.26} & 82.41 $\pm$ 0.64 & 63.10 $\pm$ 0.88 & 59.08 $\pm$ 0.08 & 83.12 $\pm$ 0.50 & 83.77 $\pm$ 0.25 & 87.75 $\pm$ 0.15 & 71.97 $\pm$ 0.00 & 8.60 \\
RobustGCN & \textbf{87.95 $\pm$ 1.03} & 76.18 $\pm$ 1.05 & 88.07 $\pm$ 0.19 & 84.12 $\pm$ 0.05 & \textbf{67.28 $\pm$ 0.16} & 58.65 $\pm$ 0.21 & \underline{84.86 $\pm$ 0.38} & 85.97 $\pm$ 0.21 & 88.83 $\pm$ 0.15 & 74.09 $\pm$ 0.00 & 5.00 \\
GCORN & 86.72 $\pm$ 2.04 & 76.07 $\pm$ 1.15 & 88.80 $\pm$ 0.03 & 83.51 $\pm$ 0.30 & 64.62 $\pm$ 0.61 & \underline{67.08 $\pm$ 0.51} & 84.72 $\pm$ 0.47 & 84.37 $\pm$ 0.21 & 85.84 $\pm$ 0.06 & 74.35 $\pm$ 0.00 & 5.90 \\
NoisyGCN & 85.92 $\pm$ 1.77 & 76.07 $\pm$ 0.48 & 89.22 $\pm$ 0.18 & 84.07 $\pm$ 0.09 & 65.14 $\pm$ 0.54 & \textbf{67.19 $\pm$ 0.52} & 84.54 $\pm$ 0.38 & \textbf{86.15 $\pm$ 0.32} & 89.08 $\pm$ 0.20 & 73.57 $\pm$ 0.00 & 5.20 \\
GRAND & 86.41 $\pm$ 1.28 & \textbf{77.48 $\pm$ 1.74} & 88.15 $\pm$ 0.14 & 83.06 $\pm$ 0.04 & 65.46 $\pm$ 0.31 & 64.60 $\pm$ 0.49 & 83.03 $\pm$ 0.52 & 82.40 $\pm$ 0.46 & 83.49 $\pm$ 0.08 & 72.22 $\pm$ 0.00 & 7.90 \\
SoftmedianGDC & 86.47 $\pm$ 1.61 & 76.65 $\pm$ 0.34 & \textbf{90.31 $\pm$ 0.27} & 82.22 $\pm$ 0.49 & 61.60 $\pm$ 0.57 & 63.43 $\pm$ 0.13 & 83.64 $\pm$ 0.53 & -- & -- & -- & 7.00 \\
EvenNet & 86.78 $\pm$ 1.26 & 75.76 $\pm$ 2.25 & 88.97 $\pm$ 0.07 & \textbf{84.76 $\pm$ 0.22} & 65.95 $\pm$ 0.81 & 61.46 $\pm$ 0.20 & 84.63 $\pm$ 0.46 & 85.56 $\pm$ 0.22 & 89.15 $\pm$ 0.14 & 73.78 $\pm$ 0.00 & 5.10 \\
ElasticGNN & 86.53 $\pm$ 1.98 & \underline{77.06 $\pm$ 1.26} & 88.67 $\pm$ 0.20 & \underline{84.54 $\pm$ 0.27} & 66.68 $\pm$ 0.34 & 63.53 $\pm$ 0.41 & \textbf{84.98 $\pm$ 0.54} & 85.70 $\pm$ 0.25 & \textbf{89.66 $\pm$ 0.09} & \textbf{75.82 $\pm$ 0.00} & 3.60 \\
GNNGuard & 82.84 $\pm$ 1.14 & 75.08 $\pm$ 0.46 & 88.88 $\pm$ 0.06 & 80.72 $\pm$ 0.61 & 60.95 $\pm$ 1.04 & 56.83 $\pm$ 0.60 & 82.92 $\pm$ 0.15 & 74.70 $\pm$ 0.25 & 79.01 $\pm$ 0.08 & 71.25 $\pm$ 0.00 & 11.60 \\
RUNG & 84.75 $\pm$ 1.65 & 73.46 $\pm$ 0.87 & 89.78 $\pm$ 0.14 & 81.48 $\pm$ 0.38 & 63.51 $\pm$ 0.38 & 58.72 $\pm$ 0.51 & -- & -- & -- & -- & 10.17 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Computer & ArXiv & Avg Rank \\
\midrule
GCN & 87.76 $\pm$ 1.51 & 75.60 $\pm$ 1.09 & 88.76 $\pm$ 0.25 & 84.86 $\pm$ 0.61 & 66.75 $\pm$ 0.29 & \underline{67.76 $\pm$ 0.74} & 85.00 $\pm$ 0.31 & \underline{86.46 $\pm$ 0.26} & 89.24 $\pm$ 0.15 & 73.29 $\pm$ 0.00 & 6.20 \\
GAT & 87.70 $\pm$ 1.30 & \underline{76.59 $\pm$ 0.45} & 88.14 $\pm$ 0.48 & 84.42 $\pm$ 0.12 & \underline{67.80 $\pm$ 0.23} & 64.64 $\pm$ 0.22 & 84.66 $\pm$ 0.67 & 86.30 $\pm$ 0.17 & \underline{89.70 $\pm$ 0.28} & 74.09 $\pm$ 0.00 & 5.70 \\
APPNP & 84.75 $\pm$ 1.61 & 75.76 $\pm$ 0.63 & \textbf{91.26 $\pm$ 0.22} & 85.03 $\pm$ 0.63 & 67.21 $\pm$ 0.13 & 59.99 $\pm$ 0.45 & 85.79 $\pm$ 0.57 & 85.70 $\pm$ 0.20 & 88.99 $\pm$ 0.14 & \underline{76.00 $\pm$ 0.00} & 5.80 \\
GPRGNN & 86.29 $\pm$ 1.61 & 74.19 $\pm$ 0.45 & \underline{91.05 $\pm$ 0.16} & 84.38 $\pm$ 1.00 & 64.26 $\pm$ 0.58 & 58.35 $\pm$ 0.67 & 84.68 $\pm$ 0.45 & 84.76 $\pm$ 0.23 & 88.23 $\pm$ 0.17 & 71.83 $\pm$ 0.00 & 9.70 \\
RobustGCN & 87.70 $\pm$ 1.28 & 74.82 $\pm$ 0.59 & 87.92 $\pm$ 0.12 & 84.37 $\pm$ 0.18 & \textbf{67.97 $\pm$ 0.08} & 63.09 $\pm$ 0.87 & 84.43 $\pm$ 0.43 & 84.79 $\pm$ 0.39 & 86.78 $\pm$ 0.14 & 73.73 $\pm$ 0.00 & 8.50 \\
GCORN & 87.52 $\pm$ 1.15 & 76.28 $\pm$ 0.15 & 89.83 $\pm$ 0.16 & 85.48 $\pm$ 0.27 & 65.17 $\pm$ 0.52 & \textbf{67.85 $\pm$ 0.48} & 85.28 $\pm$ 0.49 & 85.64 $\pm$ 0.05 & 87.51 $\pm$ 0.06 & 73.69 $\pm$ 0.00 & 6.30 \\
NoisyGCN & 88.01 $\pm$ 0.69 & 75.86 $\pm$ 0.51 & 88.75 $\pm$ 0.32 & 84.35 $\pm$ 0.61 & 67.12 $\pm$ 0.32 & 67.75 $\pm$ 0.78 & 84.98 $\pm$ 0.08 & 86.37 $\pm$ 0.22 & 89.23 $\pm$ 0.25 & 73.35 $\pm$ 0.00 & 6.50 \\
GRAND & \textbf{88.75 $\pm$ 0.94} & \textbf{77.85 $\pm$ 1.29} & 90.47 $\pm$ 0.24 & \underline{85.90 $\pm$ 0.31} & 67.64 $\pm$ 0.26 & 65.83 $\pm$ 0.49 & \textbf{86.00 $\pm$ 0.36} & 85.54 $\pm$ 0.22 & 88.13 $\pm$ 0.02 & 75.85 $\pm$ 0.00 & 3.80 \\
SoftmedianGDC & 85.36 $\pm$ 2.13 & 75.71 $\pm$ 0.90 & 90.76 $\pm$ 0.22 & 83.53 $\pm$ 0.94 & 65.53 $\pm$ 0.50 & 62.91 $\pm$ 0.19 & 84.78 $\pm$ 0.47 & -- & -- & -- & 8.71 \\
EvenNet & 86.35 $\pm$ 1.18 & 75.86 $\pm$ 0.71 & 90.74 $\pm$ 0.15 & \textbf{85.95 $\pm$ 0.63} & 67.68 $\pm$ 0.65 & 61.65 $\pm$ 0.79 & 85.63 $\pm$ 0.40 & \textbf{86.55 $\pm$ 0.16} & 89.51 $\pm$ 0.21 & 74.75 $\pm$ 0.00 & 4.20 \\
ElasticGNN & \underline{88.31 $\pm$ 1.51} & 75.76 $\pm$ 0.52 & 89.89 $\pm$ 0.20 & 85.48 $\pm$ 0.35 & 67.64 $\pm$ 0.80 & 64.06 $\pm$ 0.87 & \underline{85.81 $\pm$ 0.57} & 86.19 $\pm$ 0.02 & \textbf{90.07 $\pm$ 0.08} & \textbf{76.22 $\pm$ 0.00} & 3.80 \\
GNNGuard & 83.64 $\pm$ 1.94 & 74.03 $\pm$ 0.53 & 90.21 $\pm$ 0.41 & 83.03 $\pm$ 0.53 & 64.09 $\pm$ 1.23 & 58.58 $\pm$ 0.33 & 84.65 $\pm$ 0.49 & 83.07 $\pm$ 0.08 & 82.38 $\pm$ 0.06 & 71.16 $\pm$ 0.00 & 12.10 \\
RUNG & 84.93 $\pm$ 1.46 & 73.30 $\pm$ 1.19 & 90.72 $\pm$ 0.25 & 84.37 $\pm$ 0.44 & 66.43 $\pm$ 0.27 & 58.80 $\pm$ 0.97 & -- & -- & -- & -- & 10.17 \\
Guardual & 84.26 $\pm$ 1.71 & 74.71 $\pm$ 1.22 & 89.83 $\pm$ 0.29 & 84.54 $\pm$ 0.34 & 65.53 $\pm$ 0.32 & 62.24 $\pm$ 0.22 & 85.01 $\pm$ 0.28 & 79.78 $\pm$ 0.17 & 77.39 $\pm$ 0.31 & 72.17 $\pm$ 0.00 & 9.90 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Avg Rank \\
\midrule
GCN & 83.19 $\pm$ 0.75 & 71.32 $\pm$ 0.83 & 85.45 $\pm$ 0.24 & 80.01 $\pm$ 0.29 & 65.97 $\pm$ 0.09 & 61.84 $\pm$ 0.49 & 80.14 $\pm$ 0.25 & 6.86 \\
GAT & 82.99 $\pm$ 1.03 & 72.30 $\pm$ 0.56 & 85.38 $\pm$ 0.21 & 79.76 $\pm$ 0.35 & 65.41 $\pm$ 0.06 & 60.73 $\pm$ 0.30 & 80.67 $\pm$ 0.12 & 7.86 \\
APPNP & 83.69 $\pm$ 0.30 & 72.25 $\pm$ 1.10 & \textbf{87.34 $\pm$ 0.08} & 80.49 $\pm$ 0.33 & 65.78 $\pm$ 0.10 & 60.78 $\pm$ 0.66 & \underline{80.84 $\pm$ 0.06} & 4.14 \\
GPRGNN & 83.06 $\pm$ 0.73 & \underline{72.56 $\pm$ 0.65} & 86.48 $\pm$ 0.24 & 79.80 $\pm$ 0.14 & \textbf{66.12 $\pm$ 0.18} & 60.37 $\pm$ 1.08 & 80.49 $\pm$ 0.05 & 5.43 \\
RobustGCN & \underline{83.77 $\pm$ 0.80} & 71.64 $\pm$ 0.66 & 86.45 $\pm$ 0.30 & \textbf{81.15 $\pm$ 0.14} & 65.94 $\pm$ 0.31 & 59.29 $\pm$ 0.82 & \textbf{80.95 $\pm$ 0.15} & 5.43 \\
GCORN & 77.40 $\pm$ 0.60 & 69.77 $\pm$ 0.58 & 84.71 $\pm$ 0.32 & 78.87 $\pm$ 0.33 & 65.43 $\pm$ 0.45 & \textbf{66.34 $\pm$ 0.08} & 78.36 $\pm$ 0.02 & 11.57 \\
NoisyGCN & 83.19 $\pm$ 0.12 & 72.36 $\pm$ 0.94 & 85.75 $\pm$ 0.42 & 79.74 $\pm$ 0.35 & 65.77 $\pm$ 0.15 & 63.83 $\pm$ 0.13 & 80.34 $\pm$ 0.32 & 6.00 \\
GRAND & \textbf{83.97 $\pm$ 0.92} & 71.71 $\pm$ 0.14 & \underline{87.16 $\pm$ 0.30} & \underline{80.71 $\pm$ 0.38} & 65.94 $\pm$ 0.27 & 61.58 $\pm$ 1.33 & 80.35 $\pm$ 0.27 & 4.43 \\
SoftmedianGDC & 82.77 $\pm$ 1.35 & 71.99 $\pm$ 0.28 & 85.15 $\pm$ 0.07 & 74.33 $\pm$ 0.49 & \underline{65.98 $\pm$ 0.40} & 59.67 $\pm$ 0.52 & 78.04 $\pm$ 0.08 & 10.57 \\
EvenNet & 82.88 $\pm$ 0.56 & 71.70 $\pm$ 0.70 & 86.50 $\pm$ 0.24 & \underline{80.71 $\pm$ 0.31} & 65.77 $\pm$ 0.72 & \underline{64.61 $\pm$ 0.68} & 80.48 $\pm$ 0.07 & 5.57 \\
ElasticGNN & 83.19 $\pm$ 0.17 & \textbf{73.14 $\pm$ 0.40} & 87.00 $\pm$ 0.17 & 80.18 $\pm$ 0.27 & 65.41 $\pm$ 0.37 & 60.58 $\pm$ 0.47 & 80.67 $\pm$ 0.07 & 5.43 \\
GNNGuard & 80.31 $\pm$ 0.37 & 71.20 $\pm$ 0.28 & 86.13 $\pm$ 0.26 & 77.08 $\pm$ 0.28 & 64.26 $\pm$ 0.79 & 58.79 $\pm$ 0.43 & 79.54 $\pm$ 0.18 & 12.71 \\
RUNG & 81.91 $\pm$ 0.59 & 72.20 $\pm$ 0.80 & 85.57 $\pm$ 0.30 & 78.75 $\pm$ 0.47 & 65.55 $\pm$ 0.23 & 60.24 $\pm$ 0.11 & -- & 10.17 \\
Cosine-GCN & 79.48 $\pm$ 1.38 & 69.70 $\pm$ 0.92 & 84.03 $\pm$ 0.26 & 77.61 $\pm$ 0.47 & 64.78 $\pm$ 0.50 & 59.07 $\pm$ 0.36 & 78.26 $\pm$ 0.21 & 14.57 \\
Jaccard-GCN & 80.60 $\pm$ 1.25 & 69.98 $\pm$ 0.82 & 84.12 $\pm$ 0.34 & 79.11 $\pm$ 0.29 & 65.66 $\pm$ 0.13 & 61.77 $\pm$ 0.26 & 78.44 $\pm$ 0.19 & 10.86 \\
Stable & 79.97 $\pm$ 0.45 & 68.29 $\pm$ 0.67 & 84.00 $\pm$ 0.43 & 78.94 $\pm$ 0.55 & 64.66 $\pm$ 0.51 & 63.32 $\pm$ 0.31 & -- & 12.83 \\
ProGNN & 77.79 $\pm$ 0.19 & 70.13 $\pm$ 0.93 & -- & -- & -- & -- & -- & 14.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Avg Rank \\
\midrule
GCN & 84.34 $\pm$ 0.34 & 74.32 $\pm$ 0.88 & 86.78 $\pm$ 0.48 & 81.31 $\pm$ 0.05 & 65.67 $\pm$ 0.33 & 65.81 $\pm$ 0.63 & 82.94 $\pm$ 0.11 & 8.43 \\
GAT & 83.97 $\pm$ 1.30 & 73.86 $\pm$ 0.61 & 85.94 $\pm$ 0.35 & 81.85 $\pm$ 0.31 & 65.56 $\pm$ 0.07 & 63.31 $\pm$ 0.86 & 82.65 $\pm$ 0.01 & 10.29 \\
APPNP & 84.33 $\pm$ 0.79 & 74.43 $\pm$ 0.36 & \textbf{88.36 $\pm$ 0.26} & 81.59 $\pm$ 0.28 & 65.68 $\pm$ 0.44 & 62.54 $\pm$ 0.09 & \underline{83.44 $\pm$ 0.10} & 5.14 \\
GPRGNN & 84.31 $\pm$ 0.17 & 73.98 $\pm$ 0.91 & 88.04 $\pm$ 0.21 & 81.45 $\pm$ 0.23 & 65.21 $\pm$ 0.30 & 62.34 $\pm$ 0.25 & 82.61 $\pm$ 0.09 & 10.00 \\
RobustGCN & 84.05 $\pm$ 0.51 & 75.10 $\pm$ 0.65 & 86.92 $\pm$ 0.12 & 81.82 $\pm$ 0.30 & \textbf{66.14 $\pm$ 0.41} & 64.05 $\pm$ 0.29 & 83.18 $\pm$ 0.06 & 5.86 \\
GCORN & 82.77 $\pm$ 0.80 & 74.94 $\pm$ 0.65 & 86.99 $\pm$ 0.14 & 81.07 $\pm$ 0.35 & 65.75 $\pm$ 0.15 & \underline{67.37 $\pm$ 0.29} & 83.12 $\pm$ 0.02 & 7.86 \\
NoisyGCN & 83.73 $\pm$ 0.44 & 74.11 $\pm$ 0.59 & 87.15 $\pm$ 0.23 & 81.42 $\pm$ 0.07 & 65.46 $\pm$ 0.01 & \textbf{67.52 $\pm$ 0.25} & 82.84 $\pm$ 0.12 & 9.00 \\
GRAND & 84.33 $\pm$ 0.53 & \textbf{75.82 $\pm$ 0.49} & 87.38 $\pm$ 0.16 & 81.69 $\pm$ 0.22 & 65.51 $\pm$ 0.24 & 65.02 $\pm$ 0.83 & 83.10 $\pm$ 0.18 & 5.86 \\
SoftmedianGDC & \underline{84.42 $\pm$ 0.25} & \underline{75.47 $\pm$ 0.45} & \underline{88.16 $\pm$ 0.30} & 81.04 $\pm$ 0.38 & \underline{65.88 $\pm$ 0.28} & 63.72 $\pm$ 0.29 & \textbf{83.54 $\pm$ 0.10} & 4.57 \\
EvenNet & 84.39 $\pm$ 0.60 & 74.75 $\pm$ 0.99 & 87.45 $\pm$ 0.23 & \underline{82.11 $\pm$ 0.59} & 65.60 $\pm$ 0.23 & 62.01 $\pm$ 0.42 & 83.28 $\pm$ 0.07 & 5.86 \\
ElasticGNN & \textbf{84.63 $\pm$ 0.15} & 74.43 $\pm$ 0.36 & 87.69 $\pm$ 0.05 & 81.47 $\pm$ 0.23 & 65.77 $\pm$ 0.31 & 62.54 $\pm$ 0.14 & 83.24 $\pm$ 0.05 & 5.43 \\
GNNGuard & 82.71 $\pm$ 0.29 & 74.36 $\pm$ 0.58 & 87.37 $\pm$ 0.10 & 81.55 $\pm$ 0.01 & 64.79 $\pm$ 0.67 & 59.29 $\pm$ 0.57 & 82.75 $\pm$ 0.26 & 11.57 \\
RUNG & 82.19 $\pm$ 0.26 & 73.68 $\pm$ 0.20 & 87.76 $\pm$ 0.26 & 81.37 $\pm$ 0.01 & 65.02 $\pm$ 0.53 & 61.51 $\pm$ 0.11 & -- & 12.67 \\
Cosine-GCN & 82.02 $\pm$ 0.81 & 74.19 $\pm$ 0.34 & 86.30 $\pm$ 0.22 & 81.36 $\pm$ 0.09 & 65.45 $\pm$ 0.38 & 59.37 $\pm$ 0.08 & 82.50 $\pm$ 0.08 & 13.43 \\
Jaccard-GCN & 83.42 $\pm$ 0.19 & 73.85 $\pm$ 0.73 & 86.30 $\pm$ 0.26 & 80.94 $\pm$ 0.16 & 65.67 $\pm$ 0.41 & 66.10 $\pm$ 0.33 & 82.30 $\pm$ 0.06 & 11.57 \\
Stable & 84.09 $\pm$ 0.19 & 73.68 $\pm$ 1.06 & 86.84 $\pm$ 0.23 & \textbf{82.53 $\pm$ 0.28} & 65.33 $\pm$ 0.54 & 66.21 $\pm$ 0.24 & -- & 8.83 \\
ProGNN & 83.20 $\pm$ 0.51 & 75.34 $\pm$ 0.72 & -- & -- & -- & -- & -- & 8.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Avg Rank \\
\midrule
GCN & 84.03 $\pm$ 0.51 & 73.98 $\pm$ 0.70 & 87.39 $\pm$ 0.11 & 81.85 $\pm$ 0.46 & 66.68 $\pm$ 0.20 & 63.41 $\pm$ 0.12 & 83.55 $\pm$ 0.20 & 10.57 \\
GAT & 84.25 $\pm$ 0.48 & 74.19 $\pm$ 0.40 & 86.20 $\pm$ 0.20 & 82.05 $\pm$ 0.25 & 66.45 $\pm$ 0.24 & 62.91 $\pm$ 0.19 & 83.33 $\pm$ 0.21 & 12.29 \\
APPNP & 85.03 $\pm$ 0.24 & 74.74 $\pm$ 0.22 & \textbf{89.13 $\pm$ 0.04} & 82.51 $\pm$ 0.55 & \textbf{67.48 $\pm$ 0.11} & 63.80 $\pm$ 0.15 & \underline{84.43 $\pm$ 0.20} & 3.43 \\
GPRGNN & \underline{85.05 $\pm$ 0.36} & 74.42 $\pm$ 0.50 & 89.06 $\pm$ 0.28 & 82.17 $\pm$ 0.44 & \underline{67.26 $\pm$ 0.13} & 63.74 $\pm$ 0.12 & 84.05 $\pm$ 0.21 & 4.86 \\
RobustGCN & 83.54 $\pm$ 0.91 & 74.55 $\pm$ 1.12 & 87.27 $\pm$ 0.07 & 81.83 $\pm$ 0.19 & 66.62 $\pm$ 0.25 & 62.73 $\pm$ 0.74 & 83.20 $\pm$ 0.09 & 12.43 \\
GCORN & 84.34 $\pm$ 0.61 & 74.67 $\pm$ 1.32 & 87.44 $\pm$ 0.05 & 82.17 $\pm$ 0.15 & 66.46 $\pm$ 0.30 & \textbf{67.60 $\pm$ 0.18} & 83.81 $\pm$ 0.10 & 7.86 \\
NoisyGCN & 84.59 $\pm$ 0.75 & 73.69 $\pm$ 0.77 & 87.29 $\pm$ 0.23 & 82.12 $\pm$ 0.18 & 66.66 $\pm$ 0.61 & 63.87 $\pm$ 0.14 & 83.55 $\pm$ 0.16 & 9.71 \\
GRAND & \textbf{85.16 $\pm$ 0.61} & \textbf{76.06 $\pm$ 0.62} & \underline{89.11 $\pm$ 0.08} & \textbf{84.16 $\pm$ 0.31} & 66.94 $\pm$ 0.47 & \underline{66.34 $\pm$ 0.61} & \textbf{84.93 $\pm$ 0.09} & 2.00 \\
SoftmedianGDC & 83.56 $\pm$ 0.61 & 74.11 $\pm$ 0.43 & 88.48 $\pm$ 0.21 & 80.22 $\pm$ 0.67 & 66.93 $\pm$ 0.21 & 63.10 $\pm$ 0.40 & 84.30 $\pm$ 0.13 & 9.43 \\
EvenNet & 84.06 $\pm$ 1.02 & 74.94 $\pm$ 0.60 & 88.99 $\pm$ 0.14 & \underline{83.15 $\pm$ 0.53} & 67.05 $\pm$ 0.16 & 63.23 $\pm$ 0.51 & 83.90 $\pm$ 0.14 & 5.29 \\
ElasticGNN & 84.88 $\pm$ 0.19 & 74.41 $\pm$ 1.05 & 88.28 $\pm$ 0.17 & 82.65 $\pm$ 0.23 & 66.87 $\pm$ 0.20 & 63.17 $\pm$ 0.13 & 83.99 $\pm$ 0.18 & 6.57 \\
GNNGuard & 83.22 $\pm$ 0.55 & 73.81 $\pm$ 0.50 & 87.98 $\pm$ 0.29 & 82.47 $\pm$ 0.19 & 67.23 $\pm$ 0.31 & 59.39 $\pm$ 0.39 & 83.87 $\pm$ 0.15 & 10.14 \\
RUNG & 83.42 $\pm$ 0.64 & \underline{75.35 $\pm$ 0.88} & 88.86 $\pm$ 0.26 & 82.64 $\pm$ 0.33 & 66.82 $\pm$ 0.27 & 62.85 $\pm$ 0.17 & -- & 8.17 \\
Cosine-GCN & 83.25 $\pm$ 1.08 & 73.43 $\pm$ 0.61 & 87.05 $\pm$ 0.16 & 82.60 $\pm$ 0.63 & 66.96 $\pm$ 0.21 & 59.37 $\pm$ 0.49 & 83.75 $\pm$ 0.20 & 11.43 \\
Jaccard-GCN & 83.54 $\pm$ 0.77 & 72.98 $\pm$ 0.42 & 87.04 $\pm$ 0.15 & 81.47 $\pm$ 0.42 & 66.70 $\pm$ 0.50 & 63.41 $\pm$ 0.12 & 83.18 $\pm$ 0.05 & 12.86 \\
Stable & 84.40 $\pm$ 0.80 & 72.70 $\pm$ 1.30 & 86.66 $\pm$ 0.27 & 82.65 $\pm$ 0.36 & 66.75 $\pm$ 0.26 & 65.33 $\pm$ 0.58 & -- & 9.00 \\
ProGNN & 83.57 $\pm$ 0.79 & 74.91 $\pm$ 0.55 & -- & -- & -- & -- & -- & 7.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Computer & ArXiv & Avg Rank \\
\midrule
GCN & 66.11 $\pm$ 2.48 & 54.86 $\pm$ 1.00 & 80.12 $\pm$ 0.71 & 20.39 $\pm$ 0.56 & 7.11 $\pm$ 0.81 & 50.47 $\pm$ 3.28 & 41.70 $\pm$ 0.39 & 38.88 $\pm$ 2.42 & 35.95 $\pm$ 0.33 & 32.86 $\pm$ 0.00 & 11.60 \\
GAT & 67.53 $\pm$ 2.03 & 57.31 $\pm$ 1.07 & 80.18 $\pm$ 0.58 & 39.47 $\pm$ 1.08 & 45.03 $\pm$ 5.36 & 53.83 $\pm$ 3.18 & 49.44 $\pm$ 1.63 & 51.95 $\pm$ 1.37 & 44.08 $\pm$ 0.03 & 39.62 $\pm$ 0.00 & 8.10 \\
APPNP & 69.13 $\pm$ 2.82 & 64.37 $\pm$ 0.99 & 83.75 $\pm$ 0.14 & 57.37 $\pm$ 1.22 & 55.61 $\pm$ 2.66 & 52.40 $\pm$ 2.04 & 59.33 $\pm$ 0.76 & 55.21 $\pm$ 0.26 & 41.06 $\pm$ 0.19 & 43.12 $\pm$ 0.00 & 5.40 \\
GPRGNN & 71.83 $\pm$ 1.22 & 62.49 $\pm$ 0.60 & 82.53 $\pm$ 0.25 & 57.64 $\pm$ 0.86 & 60.96 $\pm$ 1.02 & \textbf{64.21 $\pm$ 1.65} & \underline{64.79 $\pm$ 0.97} & \textbf{59.31 $\pm$ 0.10} & \textbf{50.72 $\pm$ 0.45} & \textbf{50.18 $\pm$ 0.00} & 2.90 \\
RobustGCN & 69.99 $\pm$ 2.80 & 58.25 $\pm$ 1.48 & 80.33 $\pm$ 0.61 & 31.14 $\pm$ 0.82 & 60.89 $\pm$ 0.47 & 52.74 $\pm$ 1.37 & 51.27 $\pm$ 0.75 & 48.72 $\pm$ 0.90 & 40.05 $\pm$ 0.94 & 41.67 $\pm$ 0.00 & 7.90 \\
GCORN & 68.57 $\pm$ 2.52 & 58.52 $\pm$ 0.97 & 81.69 $\pm$ 0.50 & 34.16 $\pm$ 0.21 & 32.63 $\pm$ 2.84 & 59.81 $\pm$ 1.73 & 41.51 $\pm$ 0.77 & 39.00 $\pm$ 0.67 & 37.12 $\pm$ 0.15 & 31.39 $\pm$ 0.00 & 8.90 \\
NoisyGCN & 66.24 $\pm$ 2.87 & 54.49 $\pm$ 0.73 & 80.27 $\pm$ 0.37 & 20.38 $\pm$ 0.57 & 6.08 $\pm$ 0.55 & 55.26 $\pm$ 1.17 & 41.41 $\pm$ 0.76 & 39.05 $\pm$ 1.28 & 36.61 $\pm$ 0.33 & 34.48 $\pm$ 0.00 & 10.90 \\
GRAND & 71.89 $\pm$ 3.25 & 64.00 $\pm$ 0.93 & 82.45 $\pm$ 0.08 & 48.57 $\pm$ 1.07 & \textbf{64.15 $\pm$ 0.37} & 58.74 $\pm$ 3.02 & 47.45 $\pm$ 0.66 & 49.11 $\pm$ 0.74 & 45.02 $\pm$ 0.16 & \underline{49.90 $\pm$ 0.00} & 4.60 \\
SoftmedianGDC & \underline{74.11 $\pm$ 2.93} & 64.32 $\pm$ 1.07 & 82.35 $\pm$ 0.25 & 72.66 $\pm$ 0.24 & 55.28 $\pm$ 1.11 & \underline{61.88 $\pm$ 0.92} & \textbf{69.80 $\pm$ 0.49} & -- & -- & -- & 3.86 \\
EvenNet & 70.42 $\pm$ 2.27 & 61.86 $\pm$ 1.03 & 82.47 $\pm$ 0.33 & 32.88 $\pm$ 1.56 & 62.38 $\pm$ 1.38 & 60.10 $\pm$ 1.03 & 61.94 $\pm$ 0.41 & 54.04 $\pm$ 0.65 & \underline{46.07 $\pm$ 0.72} & 38.01 $\pm$ 0.00 & 5.10 \\
ElasticGNN & 68.51 $\pm$ 2.73 & 56.43 $\pm$ 0.00 & 81.07 $\pm$ 0.64 & 37.33 $\pm$ 0.24 & 39.99 $\pm$ 6.61 & 45.74 $\pm$ 0.54 & 60.02 $\pm$ 0.80 & \underline{55.96 $\pm$ 0.40} & 40.43 $\pm$ 0.38 & 43.43 $\pm$ 0.00 & 7.60 \\
GNNGuard & 67.16 $\pm$ 2.91 & \textbf{68.03 $\pm$ 0.90} & \underline{84.56 $\pm$ 0.14} & \textbf{75.02 $\pm$ 0.71} & \underline{63.57 $\pm$ 0.58} & 53.91 $\pm$ 0.30 & 53.70 $\pm$ 0.28 & 46.16 $\pm$ 0.33 & 44.98 $\pm$ 0.28 & 39.25 $\pm$ 0.00 & 5.00 \\
RUNG & \textbf{78.04 $\pm$ 2.22} & \underline{67.97 $\pm$ 1.37} & \textbf{85.70 $\pm$ 0.25} & \underline{75.00 $\pm$ 0.25} & 62.42 $\pm$ 0.08 & 55.41 $\pm$ 0.58 & -- & -- & -- & -- & 2.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Computer & ArXiv & Avg Rank \\
\midrule
GCN & 73.06 $\pm$ 2.89 & 63.06 $\pm$ 1.54 & 82.33 $\pm$ 1.07 & 34.86 $\pm$ 1.97 & 62.23 $\pm$ 1.33 & 62.90 $\pm$ 9.60 & 64.32 $\pm$ 1.25 & 55.53 $\pm$ 0.58 & 51.20 $\pm$ 0.30 & 47.70 $\pm$ 0.00 & 8.10 \\
GAT & 67.59 $\pm$ 1.23 & 61.39 $\pm$ 1.56 & 81.65 $\pm$ 1.16 & 38.33 $\pm$ 3.51 & 64.23 $\pm$ 0.56 & 57.27 $\pm$ 0.44 & 65.34 $\pm$ 1.52 & 54.54 $\pm$ 0.27 & 51.71 $\pm$ 1.72 & 49.98 $\pm$ 0.00 & 8.60 \\
APPNP & 78.54 $\pm$ 0.71 & 69.70 $\pm$ 1.09 & \underline{90.35 $\pm$ 0.26} & 79.27 $\pm$ 1.00 & 68.52 $\pm$ 0.35 & 60.18 $\pm$ 0.63 & \underline{76.83 $\pm$ 0.83} & \underline{64.66 $\pm$ 1.12} & 50.41 $\pm$ 1.33 & \underline{59.74 $\pm$ 0.00} & 3.50 \\
GPRGNN & \underline{80.57 $\pm$ 1.81} & 67.40 $\pm$ 1.05 & 88.59 $\pm$ 0.74 & 75.64 $\pm$ 2.00 & 65.78 $\pm$ 1.72 & \underline{69.00 $\pm$ 0.22} & 75.27 $\pm$ 1.04 & \textbf{67.23 $\pm$ 1.51} & 47.75 $\pm$ 0.83 & \textbf{63.55 $\pm$ 0.00} & 3.80 \\
RobustGCN & 52.21 $\pm$ 7.89 & 41.17 $\pm$ 2.86 & 44.91 $\pm$ 6.81 & 25.12 $\pm$ 3.15 & 64.17 $\pm$ 0.42 & 53.50 $\pm$ 0.29 & 56.18 $\pm$ 0.42 & 42.14 $\pm$ 0.11 & 25.89 $\pm$ 0.18 & 5.86 $\pm$ 0.00 & 11.20 \\
GCORN & 72.69 $\pm$ 2.23 & 63.06 $\pm$ 0.41 & 84.22 $\pm$ 0.78 & 33.45 $\pm$ 0.25 & 58.89 $\pm$ 1.76 & \textbf{71.78 $\pm$ 3.75} & 57.14 $\pm$ 1.16 & 53.32 $\pm$ 0.54 & 44.48 $\pm$ 0.14 & 43.08 $\pm$ 0.00 & 8.90 \\
NoisyGCN & 73.19 $\pm$ 1.55 & 62.64 $\pm$ 0.60 & 82.20 $\pm$ 0.65 & 34.96 $\pm$ 0.61 & 61.71 $\pm$ 0.18 & 60.23 $\pm$ 9.70 & 64.24 $\pm$ 1.06 & 56.87 $\pm$ 1.04 & 51.36 $\pm$ 0.99 & 48.39 $\pm$ 0.00 & 8.20 \\
GRAND & 78.72 $\pm$ 1.40 & 68.97 $\pm$ 0.38 & 85.75 $\pm$ 0.26 & 69.40 $\pm$ 1.64 & 65.89 $\pm$ 0.26 & 57.97 $\pm$ 1.01 & 73.79 $\pm$ 0.70 & 64.17 $\pm$ 2.55 & \textbf{61.53 $\pm$ 1.13} & -- & 4.67 \\
SoftmedianGDC & 77.12 $\pm$ 1.63 & 67.92 $\pm$ 0.85 & 88.31 $\pm$ 0.25 & 77.08 $\pm$ 2.93 & -- & 59.37 $\pm$ 0.30 & \textbf{76.97 $\pm$ 0.47} & -- & -- & -- & 4.83 \\
EvenNet & 79.21 $\pm$ 1.88 & 68.60 $\pm$ 1.31 & 87.26 $\pm$ 0.25 & 63.04 $\pm$ 1.29 & \textbf{69.24 $\pm$ 0.27} & 65.92 $\pm$ 0.10 & 69.05 $\pm$ 0.50 & 56.15 $\pm$ 1.44 & \underline{52.42 $\pm$ 1.95} & 51.32 $\pm$ 0.00 & 4.10 \\
ElasticGNN & 76.01 $\pm$ 2.11 & 63.17 $\pm$ 0.44 & 83.50 $\pm$ 0.75 & 57.28 $\pm$ 3.23 & 62.01 $\pm$ 3.46 & 49.95 $\pm$ 0.31 & 68.02 $\pm$ 0.49 & 62.22 $\pm$ 0.21 & 51.74 $\pm$ 1.08 & 54.03 $\pm$ 0.00 & 7.10 \\
GNNGuard & 73.37 $\pm$ 1.06 & \underline{71.89 $\pm$ 0.30} & 84.59 $\pm$ 0.73 & \underline{80.83 $\pm$ 1.86} & 67.56 $\pm$ 0.30 & 55.14 $\pm$ 5.73 & -- & -- & -- & -- & 5.67 \\
RUNG & \textbf{82.41 $\pm$ 1.66} & \textbf{73.56 $\pm$ 0.45} & \textbf{92.33 $\pm$ 0.08} & \textbf{83.55 $\pm$ 0.56} & \underline{68.69 $\pm$ 0.13} & 60.14 $\pm$ 1.15 & -- & -- & -- & -- & 2.17 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Computer & ArXiv & Avg Rank \\
\midrule
GCN & 72.39 $\pm$ 2.45 & 61.34 $\pm$ 1.31 & 83.87 $\pm$ 0.87 & 30.44 $\pm$ 1.40 & 57.58 $\pm$ 0.72 & 65.79 $\pm$ 1.80 & 64.83 $\pm$ 0.83 & 58.03 $\pm$ 0.53 & 55.90 $\pm$ 0.31 & 41.35 $\pm$ 0.00 & 9.60 \\
GAT & 73.19 $\pm$ 1.28 & 61.60 $\pm$ 0.64 & 82.34 $\pm$ 0.70 & 47.83 $\pm$ 0.63 & 62.71 $\pm$ 0.53 & 64.50 $\pm$ 2.28 & 66.16 $\pm$ 1.46 & 58.86 $\pm$ 0.77 & 54.95 $\pm$ 0.74 & 48.70 $\pm$ 0.00 & 8.60 \\
APPNP & 80.87 $\pm$ 2.20 & \underline{74.66 $\pm$ 0.66} & 87.32 $\pm$ 0.39 & 76.79 $\pm$ 0.71 & 63.30 $\pm$ 0.34 & 57.28 $\pm$ 0.80 & \underline{78.18 $\pm$ 0.31} & 65.51 $\pm$ 0.25 & 54.42 $\pm$ 0.59 & 57.86 $\pm$ 0.00 & 4.50 \\
GPRGNN & 77.86 $\pm$ 2.42 & 70.69 $\pm$ 0.22 & 87.17 $\pm$ 0.12 & 71.37 $\pm$ 0.74 & 61.41 $\pm$ 0.79 & 58.05 $\pm$ 0.17 & 77.44 $\pm$ 0.39 & \underline{66.16 $\pm$ 0.35} & 60.50 $\pm$ 0.48 & \underline{64.18 $\pm$ 0.00} & 4.50 \\
RobustGCN & 73.31 $\pm$ 2.70 & 62.70 $\pm$ 1.63 & 82.55 $\pm$ 0.52 & 34.20 $\pm$ 0.96 & 63.86 $\pm$ 0.50 & 52.26 $\pm$ 0.38 & 65.76 $\pm$ 0.76 & 58.02 $\pm$ 0.68 & 55.38 $\pm$ 0.64 & 50.41 $\pm$ 0.00 & 9.10 \\
GCORN & 74.29 $\pm$ 2.02 & 62.23 $\pm$ 0.89 & 83.01 $\pm$ 0.54 & 36.32 $\pm$ 1.47 & 55.29 $\pm$ 2.25 & \underline{67.74 $\pm$ 2.32} & 59.00 $\pm$ 0.87 & 53.73 $\pm$ 0.63 & 46.66 $\pm$ 0.40 & 38.91 $\pm$ 0.00 & 9.70 \\
NoisyGCN & 72.82 $\pm$ 2.34 & 61.55 $\pm$ 0.85 & 83.77 $\pm$ 0.61 & 30.49 $\pm$ 1.29 & 55.28 $\pm$ 2.89 & \textbf{68.01 $\pm$ 2.17} & 65.27 $\pm$ 0.68 & 58.19 $\pm$ 0.68 & 56.79 $\pm$ 0.15 & 41.32 $\pm$ 0.00 & 9.20 \\
GRAND & 78.60 $\pm$ 1.34 & 70.22 $\pm$ 1.22 & 83.88 $\pm$ 0.36 & 66.75 $\pm$ 0.42 & \textbf{64.32 $\pm$ 0.38} & 65.06 $\pm$ 1.18 & 72.45 $\pm$ 0.62 & 65.91 $\pm$ 0.14 & \underline{61.17 $\pm$ 0.27} & 57.13 $\pm$ 0.00 & 4.40 \\
SoftmedianGDC & 78.66 $\pm$ 2.83 & 70.48 $\pm$ 0.53 & 86.61 $\pm$ 0.26 & 77.43 $\pm$ 0.34 & 59.22 $\pm$ 0.67 & 66.16 $\pm$ 0.80 & 77.78 $\pm$ 0.43 & -- & -- & -- & 4.57 \\
EvenNet & 78.41 $\pm$ 2.03 & 68.86 $\pm$ 1.29 & 84.90 $\pm$ 0.17 & 55.20 $\pm$ 1.07 & \underline{64.18 $\pm$ 0.86} & 57.46 $\pm$ 1.19 & 69.13 $\pm$ 0.28 & 60.29 $\pm$ 0.29 & 58.03 $\pm$ 0.59 & 48.64 $\pm$ 0.00 & 6.10 \\
ElasticGNN & 73.74 $\pm$ 1.80 & 63.01 $\pm$ 1.67 & 82.94 $\pm$ 0.51 & 55.26 $\pm$ 0.68 & 56.32 $\pm$ 2.31 & 53.90 $\pm$ 3.37 & 68.84 $\pm$ 0.67 & 63.10 $\pm$ 0.35 & 54.48 $\pm$ 0.63 & 55.27 $\pm$ 0.00 & 8.40 \\
GNNGuard & \underline{82.84 $\pm$ 1.14} & \textbf{75.08 $\pm$ 0.46} & \underline{88.73 $\pm$ 0.13} & \textbf{80.66 $\pm$ 0.59} & 60.95 $\pm$ 1.04 & 56.83 $\pm$ 0.61 & \textbf{82.93 $\pm$ 0.16} & \textbf{74.64 $\pm$ 0.23} & \textbf{73.27 $\pm$ 0.15} & \textbf{71.25 $\pm$ 0.00} & 2.80 \\
RUNG & \textbf{83.64 $\pm$ 1.65} & 73.46 $\pm$ 0.87 & \textbf{89.78 $\pm$ 0.14} & \underline{79.95 $\pm$ 0.23} & 63.93 $\pm$ 0.74 & 55.34 $\pm$ 0.80 & -- & -- & -- & -- & 3.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Computer & ArXiv & Avg Rank \\
\midrule
GCN & 73.31 $\pm$ 2.11 & 62.70 $\pm$ 0.59 & 82.92 $\pm$ 0.52 & 31.54 $\pm$ 0.71 & 60.60 $\pm$ 0.89 & 65.16 $\pm$ 2.29 & 65.81 $\pm$ 0.48 & 57.37 $\pm$ 0.97 & 55.09 $\pm$ 0.23 & 45.28 $\pm$ 0.00 & 10.50 \\
GAT & 73.43 $\pm$ 1.59 & 63.64 $\pm$ 0.90 & 83.60 $\pm$ 0.60 & 49.65 $\pm$ 1.11 & 62.86 $\pm$ 1.37 & 61.50 $\pm$ 1.18 & 69.08 $\pm$ 1.89 & 58.25 $\pm$ 0.89 & 54.77 $\pm$ 1.09 & 54.77 $\pm$ 0.00 & 9.10 \\
APPNP & 81.06 $\pm$ 2.31 & 70.43 $\pm$ 0.70 & 89.30 $\pm$ 0.18 & 76.53 $\pm$ 0.48 & 63.11 $\pm$ 1.23 & 55.37 $\pm$ 0.72 & 79.28 $\pm$ 0.40 & 65.14 $\pm$ 0.64 & 58.17 $\pm$ 0.46 & 58.06 $\pm$ 0.00 & 6.10 \\
GPRGNN & 79.27 $\pm$ 2.79 & 69.96 $\pm$ 1.82 & 89.47 $\pm$ 0.45 & 74.38 $\pm$ 0.63 & 60.85 $\pm$ 0.58 & 56.34 $\pm$ 0.35 & 81.30 $\pm$ 0.50 & 66.96 $\pm$ 0.62 & 62.63 $\pm$ 0.94 & 68.73 $\pm$ 0.00 & 6.20 \\
RobustGCN & 73.49 $\pm$ 1.80 & 60.97 $\pm$ 1.02 & 82.15 $\pm$ 0.24 & 36.85 $\pm$ 1.66 & 64.68 $\pm$ 0.32 & 57.59 $\pm$ 1.97 & 64.25 $\pm$ 0.40 & 56.74 $\pm$ 0.78 & 51.85 $\pm$ 2.42 & 51.90 $\pm$ 0.00 & 10.80 \\
GCORN & 73.49 $\pm$ 2.22 & 63.48 $\pm$ 0.66 & 83.98 $\pm$ 0.55 & 34.97 $\pm$ 0.79 & 58.11 $\pm$ 0.58 & \textbf{68.09 $\pm$ 1.86} & 59.00 $\pm$ 1.36 & 53.80 $\pm$ 0.53 & 46.08 $\pm$ 0.17 & 41.82 $\pm$ 0.00 & 10.60 \\
NoisyGCN & 73.55 $\pm$ 1.35 & 62.59 $\pm$ 1.28 & 83.02 $\pm$ 0.48 & 32.14 $\pm$ 0.77 & 60.85 $\pm$ 0.70 & \underline{65.77 $\pm$ 2.11} & 65.44 $\pm$ 0.58 & 57.76 $\pm$ 1.11 & 55.09 $\pm$ 0.55 & 45.43 $\pm$ 0.00 & 9.60 \\
GRAND & 79.89 $\pm$ 0.80 & 70.74 $\pm$ 1.58 & 86.41 $\pm$ 0.52 & 71.86 $\pm$ 0.61 & 64.68 $\pm$ 0.32 & 63.44 $\pm$ 0.81 & 76.87 $\pm$ 0.18 & \underline{69.54 $\pm$ 0.14} & \underline{64.94 $\pm$ 0.23} & 69.80 $\pm$ 0.00 & 4.70 \\
SoftmedianGDC & 80.01 $\pm$ 2.53 & 70.53 $\pm$ 1.02 & 87.36 $\pm$ 0.26 & 81.43 $\pm$ 0.66 & 62.85 $\pm$ 0.61 & 63.10 $\pm$ 0.18 & 79.89 $\pm$ 0.51 & -- & -- & -- & 5.71 \\
EvenNet & 79.83 $\pm$ 1.30 & 71.47 $\pm$ 0.64 & 87.53 $\pm$ 0.45 & 63.02 $\pm$ 0.33 & \underline{66.64 $\pm$ 1.09} & 61.98 $\pm$ 2.69 & 72.86 $\pm$ 0.14 & 61.93 $\pm$ 0.38 & 59.79 $\pm$ 0.47 & 53.73 $\pm$ 0.00 & 6.00 \\
ElasticGNN & 74.91 $\pm$ 1.09 & 61.96 $\pm$ 1.03 & 84.22 $\pm$ 0.74 & 57.77 $\pm$ 1.09 & 57.10 $\pm$ 4.69 & 54.11 $\pm$ 1.06 & 70.63 $\pm$ 0.73 & 62.71 $\pm$ 0.60 & 54.45 $\pm$ 0.70 & 54.50 $\pm$ 0.00 & 9.90 \\
GNNGuard & 83.64 $\pm$ 1.94 & \underline{74.03 $\pm$ 0.53} & \underline{90.14 $\pm$ 0.44} & \underline{83.03 $\pm$ 0.53} & 64.07 $\pm$ 1.19 & 58.58 $\pm$ 0.33 & \underline{84.64 $\pm$ 0.49} & 63.04 $\pm$ 0.71 & 63.07 $\pm$ 0.60 & \underline{71.16 $\pm$ 0.00} & 3.60 \\
RUNG & \textbf{84.56 $\pm$ 1.52} & 73.30 $\pm$ 1.19 & \textbf{90.72 $\pm$ 0.25} & 82.73 $\pm$ 0.78 & \textbf{67.12 $\pm$ 0.56} & 58.11 $\pm$ 0.75 & -- & -- & -- & -- & 3.17 \\
Guardual & \underline{83.95 $\pm$ 1.63} & \textbf{74.71 $\pm$ 1.22} & 89.53 $\pm$ 0.39 & \textbf{83.07 $\pm$ 0.55} & 65.40 $\pm$ 0.05 & 61.64 $\pm$ 0.46 & \textbf{84.85 $\pm$ 0.29} & \textbf{73.78 $\pm$ 0.44} & \textbf{71.30 $\pm$ 0.39} & \textbf{72.15 $\pm$ 0.00} & 2.10 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Avg Rank \\
\midrule
GCN & 64.56 $\pm$ 1.14 & 71.31 $\pm$ 0.44 & 77.59 $\pm$ 0.23 & 79.96 $\pm$ 0.35 & 63.87 $\pm$ 0.17 & 52.28 $\pm$ 1.42 & 64.39 $\pm$ 0.33 & 8.71 \\
GAT & 60.78 $\pm$ 2.21 & 70.55 $\pm$ 1.26 & 75.51 $\pm$ 0.28 & 78.55 $\pm$ 0.83 & \underline{70.54 $\pm$ 1.75} & 53.49 $\pm$ 2.11 & 71.18 $\pm$ 1.21 & 8.57 \\
APPNP & 70.47 $\pm$ 1.21 & \textbf{72.32 $\pm$ 0.77} & \underline{83.61 $\pm$ 0.19} & 79.83 $\pm$ 0.17 & 64.33 $\pm$ 0.25 & 54.73 $\pm$ 0.79 & \underline{74.60 $\pm$ 0.07} & 3.71 \\
GPRGNN & 71.45 $\pm$ 2.32 & 71.61 $\pm$ 0.99 & 81.74 $\pm$ 0.78 & 79.02 $\pm$ 1.30 & 69.35 $\pm$ 0.42 & \textbf{69.21 $\pm$ 1.36} & 73.49 $\pm$ 0.69 & 4.14 \\
RobustGCN & 59.94 $\pm$ 0.31 & 70.16 $\pm$ 1.81 & 69.61 $\pm$ 0.35 & \textbf{80.84 $\pm$ 0.20} & 63.56 $\pm$ 0.60 & 52.19 $\pm$ 0.21 & 63.72 $\pm$ 2.69 & 12.00 \\
GCORN & 47.92 $\pm$ 3.14 & 69.75 $\pm$ 0.80 & 55.58 $\pm$ 0.59 & 77.62 $\pm$ 0.41 & 63.77 $\pm$ 0.14 & 52.92 $\pm$ 0.27 & 58.59 $\pm$ 0.09 & 13.71 \\
NoisyGCN & 63.74 $\pm$ 0.44 & 71.87 $\pm$ 0.15 & 76.88 $\pm$ 0.76 & 79.79 $\pm$ 0.34 & 63.87 $\pm$ 0.17 & 52.21 $\pm$ 1.42 & 63.14 $\pm$ 1.96 & 9.86 \\
GRAND & 64.05 $\pm$ 3.51 & \underline{72.22 $\pm$ 0.98} & 77.90 $\pm$ 1.65 & 79.98 $\pm$ 0.35 & 63.65 $\pm$ 0.13 & 55.05 $\pm$ 0.92 & 63.92 $\pm$ 0.06 & 7.57 \\
SoftmedianGDC & 69.65 $\pm$ 0.71 & 71.85 $\pm$ 0.73 & 80.65 $\pm$ 1.03 & 73.97 $\pm$ 0.50 & 63.50 $\pm$ 0.14 & 53.19 $\pm$ 1.01 & 72.79 $\pm$ 0.14 & 8.71 \\
EvenNet & \underline{72.28 $\pm$ 1.98} & 69.78 $\pm$ 0.66 & \textbf{85.63 $\pm$ 0.23} & \underline{80.79 $\pm$ 0.61} & \textbf{79.57 $\pm$ 0.84} & \underline{66.64 $\pm$ 0.55} & \textbf{77.04 $\pm$ 0.20} & 3.14 \\
ElasticGNN & 64.37 $\pm$ 1.89 & 71.64 $\pm$ 0.57 & 78.75 $\pm$ 0.68 & 79.90 $\pm$ 0.50 & 63.81 $\pm$ 0.26 & 51.76 $\pm$ 1.63 & 66.72 $\pm$ 0.80 & 9.14 \\
GNNGuard & 65.68 $\pm$ 0.36 & 70.81 $\pm$ 0.51 & 81.63 $\pm$ 0.39 & 77.45 $\pm$ 0.28 & 64.52 $\pm$ 0.62 & 54.60 $\pm$ 0.33 & 69.35 $\pm$ 0.79 & 7.57 \\
RUNG & 68.60 $\pm$ 2.18 & 71.14 $\pm$ 0.38 & 82.46 $\pm$ 0.27 & 78.20 $\pm$ 0.38 & 63.89 $\pm$ 0.14 & 52.37 $\pm$ 1.16 & -- & 7.83 \\
Cosine-GCN & 65.13 $\pm$ 0.98 & 69.01 $\pm$ 1.45 & 82.03 $\pm$ 0.45 & 77.07 $\pm$ 0.36 & 64.36 $\pm$ 0.59 & 54.32 $\pm$ 0.99 & 70.11 $\pm$ 1.38 & 8.71 \\
Jaccard-GCN & 61.21 $\pm$ 0.80 & 69.49 $\pm$ 0.61 & 74.76 $\pm$ 0.52 & 78.45 $\pm$ 0.51 & 64.23 $\pm$ 0.64 & 51.89 $\pm$ 0.65 & 63.40 $\pm$ 2.38 & 12.14 \\
Stable & 60.18 $\pm$ 4.17 & 67.02 $\pm$ 1.18 & 72.35 $\pm$ 2.72 & 77.58 $\pm$ 0.58 & 63.89 $\pm$ 0.23 & 55.77 $\pm$ 0.73 & -- & 11.67 \\
ProGNN & \textbf{76.57 $\pm$ 1.96} & 70.22 $\pm$ 0.54 & -- & -- & -- & -- & -- & 6.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Avg Rank \\
\midrule
GCN & 71.84 $\pm$ 2.32 & 73.66 $\pm$ 0.20 & 79.44 $\pm$ 0.27 & 81.19 $\pm$ 0.28 & 63.81 $\pm$ 0.18 & 49.89 $\pm$ 0.01 & 66.90 $\pm$ 1.80 & 11.00 \\
GAT & 70.64 $\pm$ 0.61 & 73.51 $\pm$ 0.31 & 79.59 $\pm$ 0.65 & 80.98 $\pm$ 0.28 & \underline{73.43 $\pm$ 0.80} & 58.88 $\pm$ 0.84 & 78.92 $\pm$ 0.42 & 8.86 \\
APPNP & 78.39 $\pm$ 0.48 & 74.79 $\pm$ 0.58 & \underline{86.55 $\pm$ 0.11} & 81.04 $\pm$ 0.15 & 64.02 $\pm$ 0.62 & 58.86 $\pm$ 0.23 & \underline{82.15 $\pm$ 0.11} & 4.43 \\
GPRGNN & 78.10 $\pm$ 0.74 & 74.70 $\pm$ 0.75 & 85.80 $\pm$ 0.27 & 81.32 $\pm$ 0.35 & 72.95 $\pm$ 2.44 & \textbf{67.84 $\pm$ 0.36} & 80.39 $\pm$ 0.10 & 4.57 \\
RobustGCN & 71.33 $\pm$ 1.69 & 74.00 $\pm$ 0.32 & 78.17 $\pm$ 0.48 & \underline{81.65 $\pm$ 0.20} & 63.80 $\pm$ 0.19 & 49.99 $\pm$ 0.13 & 65.64 $\pm$ 1.31 & 10.29 \\
GCORN & 58.96 $\pm$ 2.70 & 74.71 $\pm$ 0.74 & 57.61 $\pm$ 0.29 & 79.47 $\pm$ 0.44 & 63.87 $\pm$ 0.17 & 49.87 $\pm$ 0.02 & 56.22 $\pm$ 0.07 & 12.86 \\
NoisyGCN & 72.79 $\pm$ 3.09 & 73.99 $\pm$ 0.31 & 79.23 $\pm$ 0.88 & 81.18 $\pm$ 0.27 & 63.75 $\pm$ 0.12 & 49.96 $\pm$ 0.07 & 68.48 $\pm$ 2.00 & 10.14 \\
GRAND & 74.08 $\pm$ 1.81 & \underline{75.18 $\pm$ 0.96} & 80.62 $\pm$ 0.66 & 81.55 $\pm$ 0.26 & 63.65 $\pm$ 0.04 & 50.79 $\pm$ 0.73 & 68.14 $\pm$ 0.50 & 8.00 \\
SoftmedianGDC & 78.06 $\pm$ 0.49 & \textbf{75.19 $\pm$ 1.08} & 85.76 $\pm$ 0.39 & 80.66 $\pm$ 0.60 & 62.83 $\pm$ 1.24 & 51.03 $\pm$ 0.55 & 81.18 $\pm$ 0.15 & 8.29 \\
EvenNet & 78.93 $\pm$ 1.18 & 74.74 $\pm$ 0.19 & \textbf{87.37 $\pm$ 0.12} & \textbf{82.18 $\pm$ 0.26} & \textbf{78.67 $\pm$ 0.82} & \underline{67.23 $\pm$ 1.28} & \textbf{82.81 $\pm$ 0.08} & 2.00 \\
ElasticGNN & 74.70 $\pm$ 1.77 & 74.16 $\pm$ 0.68 & 79.21 $\pm$ 0.63 & 81.25 $\pm$ 0.38 & 63.83 $\pm$ 0.15 & 50.02 $\pm$ 0.24 & 64.78 $\pm$ 0.24 & 9.29 \\
GNNGuard & \underline{80.08 $\pm$ 0.54} & 73.69 $\pm$ 1.47 & 86.08 $\pm$ 0.25 & 81.00 $\pm$ 0.13 & 64.34 $\pm$ 0.39 & 58.70 $\pm$ 0.94 & 82.14 $\pm$ 0.06 & 5.86 \\
RUNG & 78.20 $\pm$ 0.94 & 73.78 $\pm$ 0.16 & 86.13 $\pm$ 0.42 & 80.76 $\pm$ 0.10 & 64.15 $\pm$ 0.36 & 51.70 $\pm$ 0.90 & -- & 7.50 \\
Cosine-GCN & \underline{80.08 $\pm$ 0.83} & 73.90 $\pm$ 0.45 & 85.50 $\pm$ 0.42 & 80.68 $\pm$ 0.26 & 64.53 $\pm$ 0.73 & 58.59 $\pm$ 0.95 & 81.98 $\pm$ 0.08 & 6.57 \\
Jaccard-GCN & 72.07 $\pm$ 1.57 & 73.47 $\pm$ 0.22 & 77.08 $\pm$ 0.35 & 80.45 $\pm$ 0.51 & 63.74 $\pm$ 0.14 & 40.96 $\pm$ 5.10 & 63.14 $\pm$ 0.45 & 14.43 \\
Stable & 75.20 $\pm$ 0.81 & 72.80 $\pm$ 0.69 & 78.89 $\pm$ 0.91 & 80.88 $\pm$ 0.17 & 63.63 $\pm$ 0.38 & 49.02 $\pm$ 0.64 & -- & 13.33 \\
ProGNN & \textbf{83.20 $\pm$ 0.51} & 73.78 $\pm$ 1.51 & -- & -- & -- & -- & -- & 6.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Avg Rank \\
\midrule
GCN & 69.57 $\pm$ 3.44 & 74.68 $\pm$ 0.41 & 78.44 $\pm$ 1.30 & 81.69 $\pm$ 0.37 & 63.86 $\pm$ 0.18 & 52.77 $\pm$ 0.72 & 68.51 $\pm$ 1.53 & 11.00 \\
GAT & 67.64 $\pm$ 2.71 & 73.86 $\pm$ 0.43 & 78.80 $\pm$ 1.09 & 81.44 $\pm$ 0.13 & 72.22 $\pm$ 1.78 & 56.14 $\pm$ 3.40 & 78.09 $\pm$ 0.41 & 9.86 \\
APPNP & 80.62 $\pm$ 0.26 & 75.01 $\pm$ 0.50 & \underline{88.23 $\pm$ 0.27} & 82.87 $\pm$ 0.50 & 66.24 $\pm$ 0.09 & 59.59 $\pm$ 0.21 & \underline{83.73 $\pm$ 0.12} & 3.57 \\
GPRGNN & 79.93 $\pm$ 1.21 & 75.11 $\pm$ 0.59 & 87.36 $\pm$ 0.55 & 82.32 $\pm$ 0.38 & \underline{73.19 $\pm$ 6.80} & \underline{68.58 $\pm$ 0.59} & 82.70 $\pm$ 0.13 & 3.71 \\
RobustGCN & 66.44 $\pm$ 3.26 & 74.19 $\pm$ 0.28 & 64.78 $\pm$ 1.59 & 81.96 $\pm$ 0.26 & 63.64 $\pm$ 0.20 & 51.28 $\pm$ 0.46 & 64.55 $\pm$ 2.99 & 12.86 \\
GCORN & 67.65 $\pm$ 0.86 & 74.68 $\pm$ 0.96 & 61.51 $\pm$ 0.48 & 80.77 $\pm$ 0.40 & 63.88 $\pm$ 0.17 & 49.40 $\pm$ 0.33 & 62.32 $\pm$ 0.67 & 13.29 \\
NoisyGCN & 71.57 $\pm$ 1.42 & 74.57 $\pm$ 0.94 & 77.73 $\pm$ 0.92 & 81.61 $\pm$ 0.47 & 63.75 $\pm$ 0.21 & 53.08 $\pm$ 3.68 & 70.33 $\pm$ 1.22 & 11.29 \\
GRAND & 80.05 $\pm$ 0.76 & \textbf{75.81 $\pm$ 0.74} & 83.73 $\pm$ 0.50 & \underline{83.23 $\pm$ 0.45} & 63.93 $\pm$ 0.20 & 57.16 $\pm$ 0.40 & 77.99 $\pm$ 0.55 & 5.43 \\
SoftmedianGDC & 78.00 $\pm$ 0.44 & 73.14 $\pm$ 0.42 & 85.85 $\pm$ 0.43 & 79.78 $\pm$ 0.56 & 64.38 $\pm$ 0.35 & 57.77 $\pm$ 0.51 & 82.63 $\pm$ 0.26 & 9.43 \\
EvenNet & \underline{80.82 $\pm$ 1.22} & 75.02 $\pm$ 0.16 & \textbf{88.86 $\pm$ 0.10} & \textbf{83.34 $\pm$ 0.81} & \textbf{81.09 $\pm$ 0.20} & \textbf{68.71 $\pm$ 0.46} & \textbf{84.10 $\pm$ 0.05} & 1.57 \\
ElasticGNN & 75.02 $\pm$ 0.48 & 73.87 $\pm$ 0.19 & 82.05 $\pm$ 0.74 & 82.28 $\pm$ 0.17 & 63.84 $\pm$ 0.14 & 52.56 $\pm$ 1.83 & 70.57 $\pm$ 1.78 & 10.43 \\
GNNGuard & 79.93 $\pm$ 1.52 & 73.99 $\pm$ 0.62 & 86.95 $\pm$ 0.06 & 82.45 $\pm$ 0.75 & 66.80 $\pm$ 0.29 & 60.06 $\pm$ 0.46 & 83.48 $\pm$ 0.13 & 5.14 \\
RUNG & 79.23 $\pm$ 1.25 & \underline{75.45 $\pm$ 0.88} & 87.55 $\pm$ 0.45 & 81.80 $\pm$ 0.23 & 63.90 $\pm$ 0.23 & 54.61 $\pm$ 1.40 & -- & 6.83 \\
Cosine-GCN & 79.88 $\pm$ 0.66 & 73.10 $\pm$ 1.19 & 86.75 $\pm$ 0.27 & 81.91 $\pm$ 0.71 & 66.65 $\pm$ 0.35 & 58.18 $\pm$ 0.38 & 83.54 $\pm$ 0.23 & 7.00 \\
Jaccard-GCN & 69.82 $\pm$ 1.49 & 72.47 $\pm$ 0.45 & 75.94 $\pm$ 1.43 & 81.05 $\pm$ 0.47 & 63.50 $\pm$ 0.49 & 49.56 $\pm$ 2.21 & 63.00 $\pm$ 4.95 & 14.29 \\
Stable & 78.28 $\pm$ 1.45 & 72.46 $\pm$ 0.66 & 77.66 $\pm$ 1.31 & 80.25 $\pm$ 0.96 & 63.93 $\pm$ 0.20 & 53.32 $\pm$ 2.22 & -- & 12.00 \\
ProGNN & \textbf{83.57 $\pm$ 0.79} & 74.98 $\pm$ 0.38 & -- & -- & -- & -- & -- & 3.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Avg Rank \\
\midrule
GCN & 82.72 $\pm$ 1.65 & 60.66 $\pm$ 0.77 & 82.00 $\pm$ 1.30 & \textbf{78.50 $\pm$ 0.21} & 61.16 $\pm$ 0.92 & 59.70 $\pm$ 1.08 & 78.01 $\pm$ 0.45 & 78.65 $\pm$ 0.25 & 4.38 \\
GAT & 82.90 $\pm$ 2.20 & \underline{61.76 $\pm$ 2.50} & \underline{83.05 $\pm$ 0.69} & 71.54 $\pm$ 1.13 & 63.21 $\pm$ 1.40 & 60.60 $\pm$ 1.30 & \textbf{79.55 $\pm$ 1.09} & \underline{82.05 $\pm$ 0.30} & 3.25 \\
APPNP & 80.07 $\pm$ 0.94 & 38.35 $\pm$ 1.03 & 67.82 $\pm$ 0.80 & 50.23 $\pm$ 0.54 & 60.42 $\pm$ 0.46 & 55.08 $\pm$ 0.21 & 74.79 $\pm$ 0.41 & 73.52 $\pm$ 0.54 & 9.88 \\
GPRGNN & 74.11 $\pm$ 2.38 & 40.39 $\pm$ 1.58 & 73.55 $\pm$ 2.15 & 54.82 $\pm$ 0.44 & 59.80 $\pm$ 1.14 & 58.65 $\pm$ 0.89 & 67.48 $\pm$ 0.93 & 71.34 $\pm$ 1.77 & 10.12 \\
RobustGCN & \textbf{84.01 $\pm$ 2.26} & \textbf{63.79 $\pm$ 2.22} & 82.16 $\pm$ 0.80 & 74.60 $\pm$ 0.52 & \textbf{65.70 $\pm$ 0.16} & 56.33 $\pm$ 0.87 & 77.49 $\pm$ 0.31 & 78.39 $\pm$ 0.17 & 3.88 \\
GCORN & 77.31 $\pm$ 1.63 & 54.49 $\pm$ 0.64 & 77.09 $\pm$ 0.83 & 76.35 $\pm$ 0.19 & 62.02 $\pm$ 0.47 & \textbf{65.51 $\pm$ 0.65} & 76.46 $\pm$ 0.35 & 74.52 $\pm$ 0.75 & 5.75 \\
NoisyGCN & \underline{83.27 $\pm$ 1.35} & 59.93 $\pm$ 0.45 & 81.68 $\pm$ 1.24 & \underline{78.39 $\pm$ 0.09} & 60.52 $\pm$ 0.61 & 61.32 $\pm$ 0.64 & \underline{78.13 $\pm$ 0.31} & 79.03 $\pm$ 0.16 & 3.75 \\
GRAND & 75.77 $\pm$ 2.22 & 47.96 $\pm$ 1.48 & 78.54 $\pm$ 1.72 & 73.77 $\pm$ 0.24 & \underline{64.64 $\pm$ 0.38} & \underline{62.69 $\pm$ 2.23} & 75.60 $\pm$ 0.91 & 74.99 $\pm$ 0.10 & 6.25 \\
SoftmedianGDC & 70.54 $\pm$ 2.01 & 47.23 $\pm$ 0.27 & 70.63 $\pm$ 1.04 & 47.05 $\pm$ 0.39 & 59.16 $\pm$ 0.56 & 59.10 $\pm$ 0.36 & 61.46 $\pm$ 0.46 & -- & 10.71 \\
EvenNet & 79.95 $\pm$ 0.74 & 52.72 $\pm$ 0.90 & 81.17 $\pm$ 1.09 & 74.94 $\pm$ 0.61 & 62.45 $\pm$ 1.25 & 59.61 $\pm$ 0.40 & 75.90 $\pm$ 0.49 & \textbf{82.24 $\pm$ 0.26} & 5.50 \\
ElasticGNN & 82.96 $\pm$ 2.05 & 58.73 $\pm$ 1.53 & \textbf{83.07 $\pm$ 0.31} & 69.59 $\pm$ 0.87 & 64.34 $\pm$ 1.24 & 59.96 $\pm$ 0.59 & 77.40 $\pm$ 0.29 & 78.73 $\pm$ 0.37 & 4.25 \\
GNNGuard & 76.81 $\pm$ 1.51 & 37.62 $\pm$ 0.34 & 66.37 $\pm$ 0.47 & 43.70 $\pm$ 0.32 & 58.91 $\pm$ 0.97 & 51.93 $\pm$ 0.65 & 68.78 $\pm$ 1.17 & 66.70 $\pm$ 0.63 & 11.75 \\
RUNG & 65.50 $\pm$ 4.14 & 43.26 $\pm$ 0.90 & 64.24 $\pm$ 1.08 & 48.90 $\pm$ 0.38 & 61.20 $\pm$ 0.67 & 55.69 $\pm$ 0.63 & -- & -- & 10.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Avg Rank \\
\midrule
GCN & 80.01 $\pm$ 2.22 & 58.52 $\pm$ 0.91 & 78.25 $\pm$ 0.82 & 67.45 $\pm$ 0.54 & 59.01 $\pm$ 0.93 & \underline{64.33 $\pm$ 0.20} & 76.48 $\pm$ 0.33 & 73.66 $\pm$ 1.11 & 3.38 \\
GAT & \underline{81.98 $\pm$ 1.09} & \underline{58.62 $\pm$ 1.81} & \textbf{78.66 $\pm$ 3.94} & 61.65 $\pm$ 1.15 & 63.18 $\pm$ 1.19 & 62.65 $\pm$ 1.46 & \underline{77.01 $\pm$ 0.75} & 72.78 $\pm$ 3.41 & 3.00 \\
APPNP & 58.73 $\pm$ 0.23 & 40.23 $\pm$ 1.84 & 66.51 $\pm$ 0.64 & 46.68 $\pm$ 0.30 & 58.83 $\pm$ 1.19 & 53.07 $\pm$ 0.32 & 66.07 $\pm$ 1.04 & 54.41 $\pm$ 0.26 & 10.25 \\
GPRGNN & 71.77 $\pm$ 2.13 & 43.16 $\pm$ 1.53 & 69.84 $\pm$ 0.66 & 46.53 $\pm$ 0.28 & 57.88 $\pm$ 1.54 & 53.98 $\pm$ 0.31 & 65.12 $\pm$ 0.85 & 54.71 $\pm$ 0.33 & 9.25 \\
RobustGCN & \textbf{82.29 $\pm$ 1.29} & \textbf{60.61 $\pm$ 1.97} & 78.15 $\pm$ 0.26 & \textbf{69.83 $\pm$ 1.37} & \underline{63.67 $\pm$ 0.51} & 55.63 $\pm$ 0.22 & \textbf{77.73 $\pm$ 0.41} & 73.08 $\pm$ 0.67 & 2.88 \\
GCORN & 79.21 $\pm$ 0.53 & 54.70 $\pm$ 0.84 & 72.06 $\pm$ 0.70 & 62.45 $\pm$ 1.18 & 57.51 $\pm$ 0.46 & 64.15 $\pm$ 0.47 & 74.47 $\pm$ 0.50 & 63.62 $\pm$ 0.48 & 6.00 \\
NoisyGCN & 79.46 $\pm$ 1.43 & 58.41 $\pm$ 1.03 & 78.50 $\pm$ 0.83 & \underline{67.81 $\pm$ 1.22} & 58.85 $\pm$ 1.30 & \textbf{64.67 $\pm$ 0.76} & 76.24 $\pm$ 0.48 & \underline{74.12 $\pm$ 0.75} & 3.38 \\
GRAND & 68.08 $\pm$ 2.39 & 46.92 $\pm$ 1.41 & 69.79 $\pm$ 0.40 & 47.50 $\pm$ 0.37 & \textbf{64.58 $\pm$ 0.98} & 60.92 $\pm$ 0.21 & 69.08 $\pm$ 0.62 & 55.84 $\pm$ 0.50 & 7.38 \\
SoftmedianGDC & 68.57 $\pm$ 0.63 & 51.15 $\pm$ 0.39 & 69.32 $\pm$ 0.74 & 54.46 $\pm$ 1.76 & 51.94 $\pm$ 0.42 & -- & 63.31 $\pm$ 3.21 & -- & 9.17 \\
EvenNet & 75.46 $\pm$ 1.34 & 48.33 $\pm$ 1.85 & 74.37 $\pm$ 0.68 & 51.86 $\pm$ 1.37 & 59.58 $\pm$ 0.73 & 56.55 $\pm$ 0.36 & 72.73 $\pm$ 0.44 & \textbf{75.15 $\pm$ 1.57} & 6.00 \\
ElasticGNN & 76.75 $\pm$ 1.96 & 56.11 $\pm$ 1.89 & \underline{78.57 $\pm$ 0.64} & 51.80 $\pm$ 0.97 & 61.45 $\pm$ 1.02 & 60.19 $\pm$ 0.60 & 75.86 $\pm$ 0.73 & 60.90 $\pm$ 1.07 & 5.38 \\
GNNGuard & 52.34 $\pm$ 0.57 & 39.66 $\pm$ 0.56 & 65.82 $\pm$ 0.39 & 45.25 $\pm$ 0.34 & 51.53 $\pm$ 2.12 & 51.53 $\pm$ 0.77 & 56.90 $\pm$ 0.51 & 43.72 $\pm$ 0.22 & 12.50 \\
RUNG & 55.78 $\pm$ 0.63 & 39.76 $\pm$ 1.03 & 66.60 $\pm$ 0.34 & 46.45 $\pm$ 0.39 & 57.72 $\pm$ 1.00 & 53.22 $\pm$ 1.01 & -- & -- & 11.17 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Avg Rank \\
\midrule
GCN & 81.12 $\pm$ 1.61 & 59.14 $\pm$ 0.96 & \underline{80.13 $\pm$ 0.39} & \textbf{73.27 $\pm$ 0.93} & 63.57 $\pm$ 1.47 & \underline{65.42 $\pm$ 0.34} & 78.68 $\pm$ 0.22 & \underline{74.01 $\pm$ 0.33} & 2.50 \\
GAT & \underline{81.49 $\pm$ 1.58} & 57.84 $\pm$ 3.32 & \textbf{81.94 $\pm$ 0.97} & 67.54 $\pm$ 7.56 & 64.29 $\pm$ 1.30 & 63.29 $\pm$ 0.12 & \textbf{79.10 $\pm$ 1.36} & \textbf{79.17 $\pm$ 0.80} & 2.62 \\
APPNP & 59.29 $\pm$ 1.84 & 42.58 $\pm$ 0.96 & 67.57 $\pm$ 0.55 & 48.21 $\pm$ 0.37 & 58.35 $\pm$ 1.28 & 55.12 $\pm$ 0.72 & 68.43 $\pm$ 0.51 & 54.96 $\pm$ 0.91 & 10.25 \\
GPRGNN & 66.30 $\pm$ 1.54 & 41.80 $\pm$ 0.27 & 67.43 $\pm$ 0.71 & 48.40 $\pm$ 0.79 & 57.39 $\pm$ 1.73 & 54.69 $\pm$ 0.37 & 62.84 $\pm$ 1.09 & 55.86 $\pm$ 2.28 & 10.25 \\
RobustGCN & \textbf{83.03 $\pm$ 2.11} & \textbf{60.24 $\pm$ 1.07} & 79.07 $\pm$ 1.13 & 69.81 $\pm$ 2.56 & \underline{64.51 $\pm$ 0.57} & 60.51 $\pm$ 0.60 & 78.51 $\pm$ 0.10 & 68.58 $\pm$ 1.45 & 3.25 \\
GCORN & 79.21 $\pm$ 1.28 & 56.06 $\pm$ 0.74 & 74.51 $\pm$ 0.58 & 66.75 $\pm$ 1.32 & 58.80 $\pm$ 1.18 & 64.97 $\pm$ 0.42 & 76.91 $\pm$ 0.67 & 64.81 $\pm$ 0.94 & 5.50 \\
NoisyGCN & 80.75 $\pm$ 1.43 & \underline{59.72 $\pm$ 1.91} & 79.97 $\pm$ 0.64 & \underline{73.25 $\pm$ 0.97} & 62.85 $\pm$ 1.84 & \textbf{65.60 $\pm$ 0.63} & \underline{78.74 $\pm$ 0.30} & 73.90 $\pm$ 0.53 & 2.88 \\
GRAND & 69.43 $\pm$ 2.72 & 46.08 $\pm$ 1.56 & 72.62 $\pm$ 0.75 & 52.44 $\pm$ 0.50 & \textbf{66.05 $\pm$ 1.24} & 63.42 $\pm$ 1.38 & 74.01 $\pm$ 0.47 & 57.19 $\pm$ 1.09 & 6.38 \\
SoftmedianGDC & 65.99 $\pm$ 0.31 & 49.69 $\pm$ 0.22 & 69.09 $\pm$ 0.37 & 51.45 $\pm$ 0.88 & 55.00 $\pm$ 1.00 & -- & 63.03 $\pm$ 2.97 & -- & 9.50 \\
EvenNet & 68.82 $\pm$ 0.75 & 44.15 $\pm$ 1.07 & 73.50 $\pm$ 0.48 & 54.32 $\pm$ 2.56 & 58.86 $\pm$ 0.72 & 56.70 $\pm$ 0.48 & 72.50 $\pm$ 0.66 & 72.42 $\pm$ 1.18 & 7.25 \\
ElasticGNN & 78.91 $\pm$ 3.48 & 52.19 $\pm$ 0.56 & 78.19 $\pm$ 0.28 & 56.07 $\pm$ 1.37 & 63.32 $\pm$ 2.08 & 60.48 $\pm$ 0.30 & 76.95 $\pm$ 0.37 & 59.24 $\pm$ 2.94 & 5.88 \\
GNNGuard & 51.91 $\pm$ 1.14 & 38.82 $\pm$ 0.63 & 65.73 $\pm$ 0.52 & 47.12 $\pm$ 0.13 & 54.32 $\pm$ 0.65 & 53.94 $\pm$ 1.22 & 61.69 $\pm$ 1.77 & 54.98 $\pm$ 0.08 & 12.25 \\
RUNG & 62.12 $\pm$ 3.13 & 38.56 $\pm$ 2.11 & 66.49 $\pm$ 0.66 & 48.07 $\pm$ 0.42 & 58.80 $\pm$ 1.09 & 54.07 $\pm$ 0.80 & -- & -- & 11.17 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Avg Rank \\
\midrule
GCN & 83.63 $\pm$ 0.61 & 65.20 $\pm$ 1.19 & 85.16 $\pm$ 0.09 & 79.85 $\pm$ 0.25 & \underline{65.81 $\pm$ 0.29} & 61.18 $\pm$ 0.61 & 79.69 $\pm$ 0.33 & 6.14 \\
GAT & 83.74 $\pm$ 0.12 & 65.54 $\pm$ 0.90 & 84.98 $\pm$ 0.05 & 79.05 $\pm$ 0.97 & 65.55 $\pm$ 0.34 & 60.92 $\pm$ 0.30 & 80.52 $\pm$ 0.16 & 6.86 \\
APPNP & \textbf{84.59 $\pm$ 0.69} & 66.58 $\pm$ 1.11 & \underline{86.48 $\pm$ 0.28} & 79.88 $\pm$ 0.49 & 65.65 $\pm$ 0.38 & 60.60 $\pm$ 0.17 & \textbf{80.72 $\pm$ 0.13} & 3.57 \\
GPRGNN & \underline{84.43 $\pm$ 0.45} & 66.93 $\pm$ 1.32 & 85.75 $\pm$ 0.07 & 78.83 $\pm$ 0.14 & 65.56 $\pm$ 0.44 & 59.83 $\pm$ 0.40 & 80.12 $\pm$ 0.22 & 6.43 \\
RobustGCN & 83.65 $\pm$ 0.48 & 64.60 $\pm$ 1.05 & 85.53 $\pm$ 0.16 & \textbf{80.39 $\pm$ 0.37} & 65.59 $\pm$ 0.12 & 59.26 $\pm$ 0.31 & \underline{80.62 $\pm$ 0.10} & 6.00 \\
GCORN & 74.71 $\pm$ 1.80 & 64.35 $\pm$ 1.03 & 83.32 $\pm$ 0.19 & 77.63 $\pm$ 0.41 & 64.79 $\pm$ 0.51 & \textbf{65.30 $\pm$ 0.16} & 77.94 $\pm$ 0.17 & 10.86 \\
NoisyGCN & 83.13 $\pm$ 0.70 & 65.36 $\pm$ 0.83 & 85.26 $\pm$ 0.12 & 79.77 $\pm$ 0.26 & \underline{65.81 $\pm$ 0.35} & 63.27 $\pm$ 0.65 & 80.09 $\pm$ 0.09 & 6.00 \\
GRAND & 83.93 $\pm$ 0.30 & \underline{67.70 $\pm$ 0.68} & \textbf{86.58 $\pm$ 0.25} & 79.46 $\pm$ 0.46 & 65.53 $\pm$ 0.25 & 62.91 $\pm$ 0.08 & 80.28 $\pm$ 0.15 & 4.43 \\
SoftmedianGDC & 82.23 $\pm$ 0.88 & 60.27 $\pm$ 1.34 & 83.70 $\pm$ 0.04 & 70.02 $\pm$ 0.11 & \textbf{66.09 $\pm$ 0.31} & 61.00 $\pm$ 0.58 & 77.21 $\pm$ 0.35 & 10.71 \\
EvenNet & 83.39 $\pm$ 1.02 & 59.98 $\pm$ 0.16 & 85.98 $\pm$ 0.17 & \underline{80.07 $\pm$ 0.59} & 65.30 $\pm$ 0.46 & \underline{64.56 $\pm$ 0.53} & 80.19 $\pm$ 0.13 & 6.71 \\
ElasticGNN & 83.62 $\pm$ 0.53 & \textbf{68.37 $\pm$ 0.93} & 86.39 $\pm$ 0.21 & 79.78 $\pm$ 0.14 & 65.53 $\pm$ 0.27 & 60.59 $\pm$ 0.38 & 80.52 $\pm$ 0.05 & 5.43 \\
GNNGuard & 79.23 $\pm$ 0.36 & 17.98 $\pm$ 0.47 & 85.14 $\pm$ 0.19 & 72.80 $\pm$ 0.55 & 64.37 $\pm$ 0.14 & 58.73 $\pm$ 0.30 & 78.93 $\pm$ 0.09 & 13.29 \\
RUNG & 82.88 $\pm$ 0.59 & 61.48 $\pm$ 1.49 & 85.01 $\pm$ 0.24 & 77.69 $\pm$ 0.51 & 65.28 $\pm$ 0.25 & 60.49 $\pm$ 0.11 & -- & 10.67 \\
Cosine-GCN & 78.59 $\pm$ 0.51 & 59.74 $\pm$ 0.21 & 82.06 $\pm$ 0.30 & 72.68 $\pm$ 0.18 & 64.72 $\pm$ 0.11 & 58.66 $\pm$ 0.34 & 77.44 $\pm$ 0.22 & 14.86 \\
Jaccard-GCN & 79.17 $\pm$ 1.96 & 60.25 $\pm$ 0.58 & 82.36 $\pm$ 0.22 & 77.38 $\pm$ 0.36 & 64.94 $\pm$ 0.59 & 61.16 $\pm$ 0.27 & 77.72 $\pm$ 0.03 & 12.14 \\
Stable & 77.86 $\pm$ 0.62 & 61.11 $\pm$ 0.40 & 82.22 $\pm$ 0.24 & 77.51 $\pm$ 0.16 & 64.59 $\pm$ 0.22 & 62.95 $\pm$ 0.34 & 74.80 $\pm$ 0.35 & 12.57 \\
ProGNN & 76.08 $\pm$ 0.34 & 66.07 $\pm$ 0.84 & -- & -- & -- & -- & -- & 10.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Avg Rank \\
\midrule
GCN & 83.65 $\pm$ 1.28 & 69.52 $\pm$ 0.53 & 86.01 $\pm$ 0.31 & 80.65 $\pm$ 0.28 & 65.16 $\pm$ 0.58 & 65.36 $\pm$ 0.38 & 82.46 $\pm$ 0.07 & 8.14 \\
GAT & 84.33 $\pm$ 0.67 & 70.46 $\pm$ 0.75 & 85.38 $\pm$ 0.28 & \underline{81.47 $\pm$ 0.53} & 65.29 $\pm$ 0.07 & 63.69 $\pm$ 0.43 & 82.45 $\pm$ 0.18 & 6.71 \\
APPNP & 84.17 $\pm$ 0.90 & 70.94 $\pm$ 0.62 & \underline{87.35 $\pm$ 0.05} & 81.13 $\pm$ 0.16 & 65.70 $\pm$ 0.69 & 61.86 $\pm$ 0.27 & \textbf{83.13 $\pm$ 0.06} & 4.57 \\
GPRGNN & 84.23 $\pm$ 0.56 & 70.35 $\pm$ 0.40 & \textbf{87.47 $\pm$ 0.40} & 80.76 $\pm$ 0.25 & 64.76 $\pm$ 0.47 & 61.40 $\pm$ 0.48 & 82.31 $\pm$ 0.08 & 7.86 \\
RobustGCN & \underline{84.60 $\pm$ 0.61} & 69.77 $\pm$ 0.28 & 86.04 $\pm$ 0.21 & 81.41 $\pm$ 0.13 & \textbf{65.98 $\pm$ 0.23} & 64.06 $\pm$ 0.39 & 82.81 $\pm$ 0.08 & 4.57 \\
GCORN & 82.66 $\pm$ 1.20 & \underline{71.26 $\pm$ 0.77} & 85.30 $\pm$ 0.22 & 78.91 $\pm$ 0.10 & 65.72 $\pm$ 0.25 & \underline{67.37 $\pm$ 0.13} & 82.41 $\pm$ 0.10 & 7.14 \\
NoisyGCN & 83.53 $\pm$ 0.75 & 68.72 $\pm$ 0.22 & 86.04 $\pm$ 0.38 & 80.35 $\pm$ 0.40 & \underline{65.87 $\pm$ 0.63} & \textbf{67.86 $\pm$ 0.28} & 82.69 $\pm$ 0.10 & 6.57 \\
GRAND & \textbf{84.85 $\pm$ 0.55} & \textbf{71.60 $\pm$ 0.90} & 85.17 $\pm$ 0.24 & 78.54 $\pm$ 0.65 & 65.48 $\pm$ 0.19 & 65.24 $\pm$ 0.34 & 82.07 $\pm$ 0.07 & 7.14 \\
SoftmedianGDC & 84.22 $\pm$ 0.37 & 65.87 $\pm$ 1.06 & 85.78 $\pm$ 0.60 & 77.88 $\pm$ 0.43 & 65.45 $\pm$ 0.41 & -- & 82.99 $\pm$ 0.10 & 9.33 \\
EvenNet & 84.09 $\pm$ 0.40 & 68.51 $\pm$ 0.60 & 86.90 $\pm$ 0.05 & \textbf{82.00 $\pm$ 0.34} & 65.59 $\pm$ 0.18 & 61.70 $\pm$ 0.09 & 82.94 $\pm$ 0.18 & 6.43 \\
ElasticGNN & 84.37 $\pm$ 0.70 & 69.94 $\pm$ 0.80 & 87.28 $\pm$ 0.16 & 81.36 $\pm$ 0.11 & 65.17 $\pm$ 0.75 & 62.62 $\pm$ 0.17 & \underline{83.05 $\pm$ 0.18} & 5.71 \\
GNNGuard & 79.70 $\pm$ 0.25 & 17.98 $\pm$ 0.47 & 83.85 $\pm$ 0.35 & 76.18 $\pm$ 0.36 & 65.39 $\pm$ 0.92 & 58.95 $\pm$ 0.32 & 80.99 $\pm$ 0.15 & 14.29 \\
RUNG & 81.96 $\pm$ 0.79 & 67.09 $\pm$ 0.48 & 86.45 $\pm$ 0.13 & 80.41 $\pm$ 0.56 & 64.93 $\pm$ 0.04 & 61.32 $\pm$ 0.16 & -- & 11.33 \\
Cosine-GCN & 79.45 $\pm$ 1.23 & 67.50 $\pm$ 1.22 & 82.62 $\pm$ 0.11 & 76.23 $\pm$ 0.31 & 65.10 $\pm$ 0.68 & 58.91 $\pm$ 0.29 & 80.64 $\pm$ 0.14 & 14.86 \\
Jaccard-GCN & 81.63 $\pm$ 1.34 & 67.09 $\pm$ 0.59 & 84.15 $\pm$ 0.25 & 80.11 $\pm$ 0.29 & 65.51 $\pm$ 0.16 & 66.19 $\pm$ 0.12 & 81.46 $\pm$ 0.17 & 10.43 \\
Stable & 81.62 $\pm$ 0.95 & 70.35 $\pm$ 0.66 & 84.06 $\pm$ 0.32 & 80.54 $\pm$ 0.58 & 65.35 $\pm$ 0.56 & 64.67 $\pm$ 0.22 & -- & 9.67 \\
ProGNN & 81.88 $\pm$ 0.89 & 69.30 $\pm$ 0.58 & -- & -- & -- & -- & -- & 11.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Avg Rank \\
\midrule
GCN & 84.29 $\pm$ 0.68 & 68.67 $\pm$ 0.21 & 86.38 $\pm$ 0.15 & 81.70 $\pm$ 0.11 & 66.56 $\pm$ 0.22 & 63.80 $\pm$ 0.27 & 83.21 $\pm$ 0.13 & 8.14 \\
GAT & 84.97 $\pm$ 0.51 & 67.58 $\pm$ 1.60 & 85.54 $\pm$ 0.24 & 81.81 $\pm$ 0.30 & 66.37 $\pm$ 0.49 & 63.84 $\pm$ 0.48 & 83.31 $\pm$ 0.10 & 8.57 \\
APPNP & 85.03 $\pm$ 0.31 & 70.97 $\pm$ 0.35 & \textbf{87.83 $\pm$ 0.27} & 81.39 $\pm$ 0.06 & 66.86 $\pm$ 0.66 & 63.65 $\pm$ 0.28 & 83.57 $\pm$ 0.23 & 5.43 \\
GPRGNN & 85.00 $\pm$ 0.59 & 70.00 $\pm$ 1.38 & \underline{87.82 $\pm$ 0.47} & 81.65 $\pm$ 0.07 & 66.76 $\pm$ 0.18 & 62.64 $\pm$ 0.46 & 83.53 $\pm$ 0.22 & 6.43 \\
RobustGCN & 84.28 $\pm$ 0.24 & 68.05 $\pm$ 0.23 & 86.28 $\pm$ 0.08 & 81.48 $\pm$ 0.16 & 65.89 $\pm$ 0.51 & 63.47 $\pm$ 0.12 & 83.00 $\pm$ 0.13 & 10.57 \\
GCORN & 83.40 $\pm$ 0.44 & 71.00 $\pm$ 1.12 & 85.69 $\pm$ 0.05 & 81.09 $\pm$ 0.37 & 66.58 $\pm$ 0.20 & \textbf{67.71 $\pm$ 0.11} & 83.67 $\pm$ 0.03 & 7.29 \\
NoisyGCN & 84.29 $\pm$ 0.23 & 68.35 $\pm$ 1.19 & 86.41 $\pm$ 0.08 & 81.47 $\pm$ 0.21 & 66.40 $\pm$ 0.33 & 63.65 $\pm$ 0.26 & 83.31 $\pm$ 0.03 & 8.71 \\
GRAND & \textbf{85.54 $\pm$ 0.35} & 71.40 $\pm$ 0.17 & 87.15 $\pm$ 0.21 & \textbf{82.89 $\pm$ 0.20} & \textbf{67.29 $\pm$ 0.20} & \underline{67.02 $\pm$ 0.54} & \textbf{84.31 $\pm$ 0.09} & 2.14 \\
SoftmedianGDC & 83.33 $\pm$ 0.56 & 64.50 $\pm$ 0.98 & 86.25 $\pm$ 0.18 & 76.51 $\pm$ 0.37 & 66.10 $\pm$ 0.27 & -- & 83.41 $\pm$ 0.08 & 12.67 \\
EvenNet & 84.96 $\pm$ 0.15 & 67.87 $\pm$ 0.59 & 87.64 $\pm$ 0.31 & \underline{82.77 $\pm$ 0.27} & 66.78 $\pm$ 0.58 & 63.28 $\pm$ 1.04 & 83.63 $\pm$ 0.02 & 6.29 \\
ElasticGNN & \underline{85.25 $\pm$ 0.81} & \textbf{72.02 $\pm$ 0.50} & 87.62 $\pm$ 0.09 & 82.33 $\pm$ 0.29 & 66.75 $\pm$ 0.34 & 63.88 $\pm$ 0.38 & \underline{83.99 $\pm$ 0.05} & 3.43 \\
GNNGuard & 80.23 $\pm$ 0.78 & 17.98 $\pm$ 0.47 & 84.35 $\pm$ 0.30 & 77.26 $\pm$ 0.38 & \underline{66.88 $\pm$ 0.36} & 58.93 $\pm$ 0.69 & 82.19 $\pm$ 0.17 & 13.00 \\
RUNG & 83.37 $\pm$ 0.56 & 68.71 $\pm$ 0.64 & 87.37 $\pm$ 0.28 & 81.56 $\pm$ 0.69 & 65.95 $\pm$ 1.54 & 63.01 $\pm$ 0.08 & -- & 9.83 \\
Cosine-GCN & 77.33 $\pm$ 0.56 & 66.41 $\pm$ 0.66 & 83.29 $\pm$ 0.23 & 77.03 $\pm$ 0.54 & 66.58 $\pm$ 0.70 & 57.61 $\pm$ 1.08 & 81.77 $\pm$ 0.18 & 14.43 \\
Jaccard-GCN & 82.36 $\pm$ 0.85 & 66.92 $\pm$ 0.91 & 84.95 $\pm$ 0.22 & 81.04 $\pm$ 0.27 & 66.87 $\pm$ 0.31 & 63.82 $\pm$ 0.19 & 82.50 $\pm$ 0.18 & 10.86 \\
Stable & 83.83 $\pm$ 0.35 & 71.31 $\pm$ 0.67 & 84.87 $\pm$ 0.12 & 80.68 $\pm$ 0.53 & \underline{66.88 $\pm$ 0.18} & 65.14 $\pm$ 0.38 & -- & 7.67 \\
ProGNN & 82.48 $\pm$ 1.08 & \underline{71.61 $\pm$ 2.06} & -- & -- & -- & -- & -- & 8.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Computer & ArXiv \\
\midrule
GraphGPT & 81.06 $\pm$ 2.33 & 74.35 $\pm$ 2.51 & 94.14 $\pm$ 0.23 & 82.31 $\pm$ 1.31 & 66.93 $\pm$ 1.44 & 61.87 $\pm$ 0.52 & 85.34 $\pm$ 1.07 & 84.77 $\pm$ 0.34 & 85.80 $\pm$ 0.60 & 74.78 \\
GraphGPT-noise & 80.63 $\pm$ 2.24 & 74.56 $\pm$ 3.07 & 94.09 $\pm$ 0.33 & 82.32 $\pm$ 1.97 & 67.59 $\pm$ 0.67 & 60.89 $\pm$ 1.61 & 85.70 $\pm$ 0.72 & 83.55 $\pm$ 0.58 & -- & -- \\
GraphGPT-noisetxt & 66.79 $\pm$ 3.84 & 57.37 $\pm$ 5.20 & 86.15 $\pm$ 1.88 & 64.56 $\pm$ 2.94 & -- & -- & -- & -- & -- & -- \\
LLaGA & 86.29 $\pm$ 1.76 & 75.81 $\pm$ 0.63 & 90.23 $\pm$ 0.59 & 84.88 $\pm$ 1.60 & 68.06 $\pm$ 0.49 & 68.53 $\pm$ 1.34 & 85.96 $\pm$ 0.53 & 86.96 $\pm$ 0.21 & 90.00 $\pm$ 0.20 & 74.52 \\
LLaGA-noise & 86.04 $\pm$ 2.18 & 75.55 $\pm$ 0.57 & 90.55 $\pm$ 0.57 & 84.14 $\pm$ 0.49 & 68.46 $\pm$ 0.59 & 68.62 $\pm$ 0.77 & 85.81 $\pm$ 0.38 & 86.57 $\pm$ 0.50 & -- & -- \\
LLaGA-noisefull & 83.70 $\pm$ 2.23 & 75.29 $\pm$ 1.01 & 89.13 $\pm$ 0.59 & 83.15 $\pm$ 1.64 & 68.31 $\pm$ 0.87 & 68.91 $\pm$ 0.48 & 85.52 $\pm$ 0.34 & 86.60 $\pm$ 0.39 & -- & -- \\
LLaGA-noisetxt & 83.64 $\pm$ 1.66 & 73.72 $\pm$ 1.89 & 86.37 $\pm$ 3.70 & 80.89 $\pm$ 1.20 & 68.15 $\pm$ 0.34 & 67.99 $\pm$ 2.25 & 84.11 $\pm$ 1.22 & 84.27 $\pm$ 1.78 & -- & -- \\
LLaGA-sim & 83.76 $\pm$ 1.03 & 75.08 $\pm$ 0.96 & 90.27 $\pm$ 0.19 & 82.39 $\pm$ 2.59 & 67.40 $\pm$ 0.46 & 56.75 $\pm$ 1.04 & 85.48 $\pm$ 0.85 & 79.51 $\pm$ 0.04 & -- & -- \\
SFT-auto & 83.27 $\pm$ 2.34 & 74.56 $\pm$ 1.19 & 94.74 $\pm$ 0.24 & 86.40 $\pm$ 0.69 & 68.39 $\pm$ 1.04 & 66.61 $\pm$ 1.44 & 86.08 $\pm$ 0.50 & 84.58 $\pm$ 0.09 & 83.58 $\pm$ 0.11 & -- \\
SFT (w/o neighbor) & 82.96 $\pm$ 1.65 & 74.19 $\pm$ 0.48 & 94.98 $\pm$ 0.18 & 87.30 $\pm$ 0.20 & 69.27 $\pm$ 0.40 & 62.70 $\pm$ 0.50 & 86.51 $\pm$ 0.80 & 80.78 $\pm$ 0.35 & 77.19 $\pm$ 0.21 & 76.83 \\
SFT-neighbor & 88.25 $\pm$ 1.29 & 76.17 $\pm$ 1.81 & 95.08 $\pm$ 0.51 & 87.75 $\pm$ 0.46 & 69.24 $\pm$ 0.54 & 66.74 $\pm$ 1.06 & 86.81 $\pm$ 0.77 & 87.51 $\pm$ 0.07 & 89.74 $\pm$ 0.14 & 77.84 \\
SFT-noise & 85.30 $\pm$ 2.58 & 75.65 $\pm$ 1.89 & 95.13 $\pm$ 0.27 & 87.78 $\pm$ 0.30 & 69.78 $\pm$ 0.88 & 67.33 $\pm$ 1.09 & 86.53 $\pm$ 0.67 & 87.52 $\pm$ 0.13 & 89.65 $\pm$ 0.11 & 77.93 \\
SFT-noisefull & 87.45 $\pm$ 1.87 & 78.00 $\pm$ 1.42 & 94.96 $\pm$ 0.19 & 86.59 $\pm$ 0.20 & 69.39 $\pm$ 0.54 & 67.13 $\pm$ 0.68 & 86.31 $\pm$ 0.88 & 86.76 $\pm$ 0.12 & 89.37 $\pm$ 0.07 & 77.35 \\
SFT-noisetxt & 86.29 $\pm$ 1.26 & 76.18 $\pm$ 1.34 & 94.96 $\pm$ 0.23 & 86.70 $\pm$ 0.43 & 69.59 $\pm$ 0.50 & 66.99 $\pm$ 0.69 & 86.12 $\pm$ 0.47 & 86.78 $\pm$ 0.12 & 89.37 $\pm$ 0.19 & 77.60 \\
SFT-simp & 88.19 $\pm$ 1.58 & 76.38 $\pm$ 1.33 & 95.00 $\pm$ 0.08 & 87.84 $\pm$ 0.29 & 69.37 $\pm$ 0.33 & 66.23 $\pm$ 1.30 & 86.61 $\pm$ 0.71 & 87.53 $\pm$ 0.32 & 89.71 $\pm$ 0.04 & 77.68 \\
SFT-simf & 85.30 $\pm$ 2.04 & 76.02 $\pm$ 1.96 & 95.16 $\pm$ 0.39 & 87.61 $\pm$ 0.49 & 69.66 $\pm$ 0.46 & 51.78 $\pm$ 1.14 & 86.72 $\pm$ 0.87 & 83.12 $\pm$ 0.18 & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo  \\
\midrule
GraphGPT & 68.97 $\pm$ 2.30 & 67.28 $\pm$ 1.56 & 92.13 $\pm$ 0.69 & 75.35 $\pm$ 0.16 & 63.21 $\pm$ 1.83 & 59.92 $\pm$ 0.06 & 83.46 $\pm$ 0.13 & 80.86 $\pm$ 0.55 \\
GraphGPT-noise & 69.71 $\pm$ 1.63 & 66.07 $\pm$ 0.06 & 91.87 $\pm$ 0.79 & 75.66 $\pm$ 0.12 & 55.44 $\pm$ 3.63 & 58.51 $\pm$ 0.58 & 83.09 $\pm$ 0.25 & 80.14 $\pm$ 0.89 \\
LLaGA & 78.94 $\pm$ 0.47 & 70.51 $\pm$ 2.98 & 85.60 $\pm$ 3.83 & 79.65 $\pm$ 1.15 & 61.56 $\pm$ 4.71 & 68.44 $\pm$ 1.39 & 83.55 $\pm$ 0.30 & -- \\
LLaGA-noise & 79.53 $\pm$ 2.37 & 71.40 $\pm$ 1.76 & 84.71 $\pm$ 3.98 & 77.08 $\pm$ 1.59 & 66.65 $\pm$ 0.15 & 68.59 $\pm$ 0.37 & 82.94 $\pm$ 0.34 & 82.72 $\pm$ 0.52 \\
LLaGA-noisefull & 78.39 $\pm$ 3.82 & 71.82 $\pm$ 1.81 & 86.10 $\pm$ 1.46 & 78.39 $\pm$ 0.81 & 63.04 $\pm$ 4.14 & 68.18 $\pm$ 0.90 & 83.40 $\pm$ 0.42 & 83.40 $\pm$ 1.20 \\
LLaGA-noisetxt & 80.11 $\pm$ 3.95 & 71.26 $\pm$ 0.70 & 86.39 $\pm$ 1.17 & 79.60 $\pm$ 0.93 & 65.28 $\pm$ 2.14 & 67.31 $\pm$ 1.06 & 83.71 $\pm$ 0.22 & 84.38 $\pm$ 0.67 \\
SFT (w/o neighbor) & 75.45 $\pm$ 2.03 & 72.10 $\pm$ 0.94 & 93.93 $\pm$ 0.35 & 82.31 $\pm$ 0.49 & 66.53 $\pm$ 1.03 & 60.49 $\pm$ 1.02 & 84.78 $\pm$ 0.50 & -- \\
SFT-neighbor & 79.40 $\pm$ 1.97 & 72.03 $\pm$ 2.03 & 93.80 $\pm$ 0.31 & 82.65 $\pm$ 0.83 & 66.85 $\pm$ 0.96 & 66.01 $\pm$ 0.57 & 85.72 $\pm$ 0.09 & 85.05 $\pm$ 0.57 \\
SFT-noise & 81.46 $\pm$ 2.39 & 71.88 $\pm$ 1.44 & 94.14 $\pm$ 0.35 & 83.12 $\pm$ 1.27 & 65.95 $\pm$ 1.18 & 66.02 $\pm$ 0.42 & 85.47 $\pm$ 0.12 & -- \\
SFT-noisefull & 80.34 $\pm$ 1.32 & 70.79 $\pm$ 3.08 & 93.53 $\pm$ 0.49 & 82.86 $\pm$ 0.51 & 66.09 $\pm$ 1.83 & 66.17 $\pm$ 0.17 & 85.38 $\pm$ 0.13 & -- \\
SFT-noisetxt & 76.92 $\pm$ 2.00 & 72.31 $\pm$ 0.49 & 93.46 $\pm$ 0.26 & 82.48 $\pm$ 0.12 & 66.23 $\pm$ 0.40 & 65.96 $\pm$ 0.74 & 85.07 $\pm$ 0.58 & -- \\
SFT-simp & 78.80 $\pm$ 1.46 & 72.77 $\pm$ 1.22 & 94.06 $\pm$ 0.37 & 83.59 $\pm$ 0.61 & 66.37 $\pm$ 1.17 & 63.52 $\pm$ 2.06 & 85.54 $\pm$ 0.13 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Computer & ArXiv \\
\midrule
GraphGPT & 77.68 $\pm$ 4.77 & 73.51 $\pm$ 0.72 & 93.62 $\pm$ 0.77 & 76.51 $\pm$ 5.85 & 65.31 $\pm$ 1.03 & 58.01 $\pm$ 0.74 & 81.59 $\pm$ 3.79 & 77.47 $\pm$ 3.32 & 76.12 $\pm$ 5.52 & 70.61 \\
GraphGPT-noise & 78.60 $\pm$ 5.05 & 73.98 $\pm$ 1.90 & 93.81 $\pm$ 0.44 & 78.87 $\pm$ 4.39 & 65.24 $\pm$ 1.37 & 58.01 $\pm$ 0.88 & 83.20 $\pm$ 2.69 & -- & -- & -- \\
LLaGA & 75.21 $\pm$ 3.73 & 66.35 $\pm$ 1.25 & 87.38 $\pm$ 1.15 & 66.99 $\pm$ 5.07 & 66.33 $\pm$ 1.44 & 73.48 $\pm$ 5.39 & 81.24 $\pm$ 1.66 & 63.91 $\pm$ 4.11 & 62.32 $\pm$ 2.80 & 70.68 \\
LLaGA-noise & 76.26 $\pm$ 0.75 & 68.03 $\pm$ 1.57 & 88.29 $\pm$ 0.65 & 74.95 $\pm$ 1.94 & 67.73 $\pm$ 0.53 & 73.65 $\pm$ 6.02 & 82.34 $\pm$ 1.26 & 71.88 $\pm$ 0.63 & -- & -- \\
LLaGA-noisefull & 74.17 $\pm$ 2.05 & 66.35 $\pm$ 0.59 & 85.38 $\pm$ 0.84 & 62.40 $\pm$ 2.24 & 66.92 $\pm$ 1.73 & 75.16 $\pm$ 3.43 & 73.41 $\pm$ 2.06 & 66.48 $\pm$ 1.69 & -- & -- \\
LLaGA-noisetxt & 72.02 $\pm$ 1.26 & 65.41 $\pm$ 1.25 & 82.67 $\pm$ 0.57 & 51.17 $\pm$ 1.70 & 66.01 $\pm$ 1.31 & 74.44 $\pm$ 4.75 & 68.14 $\pm$ 0.39 & 57.96 $\pm$ 1.41 & -- & -- \\
LLaGA-sim & 81.92 $\pm$ 2.61 & 73.77 $\pm$ 0.48 & 89.43 $\pm$ 0.58 & 82.91 $\pm$ 0.46 & 68.21 $\pm$ 0.49 & 55.20 $\pm$ 1.68 & 85.57 $\pm$ 0.39 & 76.32 $\pm$ 0.42 & 73.99 $\pm$ 0.40 & 73.73 \\
SFT-auto & 82.59 $\pm$ 3.53 & 74.24 $\pm$ 2.14 & 92.29 $\pm$ 0.45 & 84.05 $\pm$ 0.69 & 66.93 $\pm$ 0.99 & 66.18 $\pm$ 2.74 & 85.54 $\pm$ 0.69 & 83.99 $\pm$ 0.14 & 83.62 $\pm$ 0.13 & -- \\
SFT-neighbor & 82.35 $\pm$ 1.94 & 71.53 $\pm$ 1.86 & 94.73 $\pm$ 0.41 & 86.00 $\pm$ 1.40 & 68.25 $\pm$ 0.20 & 62.29 $\pm$ 3.31 & 85.98 $\pm$ 0.51 & 81.72 $\pm$ 0.34 & 82.39 $\pm$ 0.20 & 77.21 \\
SFT-noise & 79.52 $\pm$ 2.72 & 73.14 $\pm$ 0.36 & 94.51 $\pm$ 0.31 & 84.38 $\pm$ 0.60 & 68.45 $\pm$ 0.48 & 54.54 $\pm$ 2.95 & 85.31 $\pm$ 0.73 & 81.75 $\pm$ 0.12 & -- & 77.49 \\
SFT-noisefull & 78.04 $\pm$ 0.85 & 70.17 $\pm$ 0.86 & 91.53 $\pm$ 0.55 & 82.07 $\pm$ 1.23 & 68.62 $\pm$ 1.01 & 62.39 $\pm$ 2.69 & 76.16 $\pm$ 2.83 & 79.00 $\pm$ 0.84 & -- & 73.89 \\
SFT-noisetxt & 77.80 $\pm$ 2.51 & 68.18 $\pm$ 1.44 & 90.35 $\pm$ 0.51 & 79.98 $\pm$ 2.08 & 68.37 $\pm$ 0.72 & 62.07 $\pm$ 2.06 & 79.52 $\pm$ 2.36 & 78.20 $\pm$ 1.84 & 78.24 $\pm$ 1.07 & 74.38 \\
SFT-simp & 81.12 $\pm$ 2.77 & 72.26 $\pm$ 1.63 & 94.61 $\pm$ 0.17 & 86.39 $\pm$ 0.86 & 68.87 $\pm$ 0.36 & 64.27 $\pm$ 1.27 & 85.69 $\pm$ 0.23 & 81.63 $\pm$ 0.53 & 82.45 $\pm$ 0.42 & 77.11 \\
SFT-simf & 84.19 $\pm$ 2.72 & 75.29 $\pm$ 2.40 & 94.96 $\pm$ 0.36 & 86.00 $\pm$ 1.36 & 69.21 $\pm$ 0.60 & 64.88 $\pm$ 2.96 & 86.50 $\pm$ 0.89 & 81.23 $\pm$ 0.09 & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo  \\
\midrule
GraphGPT & 64.53 $\pm$ 1.81 & 64.91 $\pm$ 1.55 & 90.02 $\pm$ 2.33 & 76.28 $\pm$ 0.95 & 58.95 $\pm$ 0.69 & 45.73 $\pm$ 0.66 & 79.82 $\pm$ 0.38 & 73.58 $\pm$ 1.47 \\
GraphGPT-noise & 65.70 $\pm$ 0.76 & 64.46 $\pm$ 2.67 & 90.60 $\pm$ 1.77 & 75.06 $\pm$ 0.70 & 58.13 $\pm$ 0.94 & 45.78 $\pm$ 0.35 & 80.82 $\pm$ 0.30 & 74.02 $\pm$ 0.37 \\
LLaGA & 71.02 $\pm$ 4.70 & 69.41 $\pm$ 1.42 & 81.63 $\pm$ 1.58 & 76.70 $\pm$ 1.25 & 58.94 $\pm$ 1.72 & 45.07 $\pm$ 0.76 & 79.00 $\pm$ 0.72 & 72.54 $\pm$ 2.18 \\
LLaGA-noise & 72.39 $\pm$ 1.59 & 71.41 $\pm$ 1.61 & 82.91 $\pm$ 1.36 & 79.07 $\pm$ 1.79 & 55.43 $\pm$ 10.44 & 46.90 $\pm$ 0.70 & 80.16 $\pm$ 0.28 & 73.43 $\pm$ 1.48 \\
LLaGA-noisefull & 64.22 $\pm$ 2.80 & 68.69 $\pm$ 2.53 & 81.11 $\pm$ 0.64 & 74.85 $\pm$ 3.57 & 59.83 $\pm$ 0.96 & 45.29 $\pm$ 0.57 & 73.68 $\pm$ 1.58 & 73.14 $\pm$ 0.59 \\
LLaGA-noisetxt & 61.92 $\pm$ 9.72 & 68.12 $\pm$ 1.98 & 81.05 $\pm$ 1.11 & 76.37 $\pm$ 1.81 & 57.36 $\pm$ 5.04 & 45.63 $\pm$ 1.36 & 72.64 $\pm$ 2.52 & 73.04 $\pm$ 0.93 \\
SFT-neighbor & 69.65 $\pm$ 4.42 & 71.99 $\pm$ 1.28 & 92.33 $\pm$ 0.62 & 82.00 $\pm$ 1.18 & 62.48 $\pm$ 2.60 & 51.90 $\pm$ 1.02 & 82.82 $\pm$ 1.61 & 80.51 $\pm$ 0.51 \\
SFT-noise & 70.56 $\pm$ 2.34 & 71.56 $\pm$ 1.82 & 92.84 $\pm$ 0.71 & 82.73 $\pm$ 0.61 & 60.95 $\pm$ 4.73 & 51.25 $\pm$ 0.86 & 83.38 $\pm$ 0.60 & 81.25 $\pm$ 0.82 \\
SFT-noisefull & 71.48 $\pm$ 4.09 & 71.78 $\pm$ 0.71 & 92.35 $\pm$ 0.86 & 81.92 $\pm$ 0.56 & 63.90 $\pm$ 0.24 & 51.39 $\pm$ 0.47 & 83.71 $\pm$ 0.29 & 81.16 $\pm$ 0.52 \\
SFT-noisetxt & 71.10 $\pm$ 1.19 & 70.52 $\pm$ 3.10 & 92.02 $\pm$ 0.47 & 81.35 $\pm$ 0.71 & 60.77 $\pm$ 5.23 & 53.60 $\pm$ 0.32 & 83.69 $\pm$ 0.67 & 80.74 $\pm$ 0.63 \\
SFT-simp & 70.45 $\pm$ 5.39 & 70.89 $\pm$ 1.16 & 92.65 $\pm$ 1.18 & 82.82 $\pm$ 1.41 & 63.89 $\pm$ 0.23 & 51.73 $\pm$ 0.63 & 83.48 $\pm$ 0.83 & 80.76 $\pm$ 0.48 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo  \\
\midrule
GraphGPT & 66.48 $\pm$ 15.39 & 59.51 $\pm$ 13.47 & 71.21 $\pm$ 14.22 & 66.45 $\pm$ 17.17 & 63.38 $\pm$ 3.93 & 57.27 $\pm$ 3.57 & 70.53 $\pm$ 14.86 & 54.23 $\pm$ 2.63 \\
GraphGPT-noise & 51.66 $\pm$ 4.54 & 59.87 $\pm$ 13.78 & 70.36 $\pm$ 15.72 & 65.91 $\pm$ 18.43 & 62.99 $\pm$ 4.04 & 57.56 $\pm$ 2.34 & 70.26 $\pm$ 15.90 & -- \\
LLaGA & 81.73 $\pm$ 1.76 & 61.65 $\pm$ 2.30 & 73.84 $\pm$ 1.08 & 61.14 $\pm$ 3.87 & 63.40 $\pm$ 3.54 & 68.83 $\pm$ 1.61 & 72.55 $\pm$ 1.70 & 77.58 $\pm$ 1.62 \\
LLaGA-noise & 80.88 $\pm$ 1.67 & 61.23 $\pm$ 3.46 & 70.82 $\pm$ 1.00 & 51.29 $\pm$ 1.55 & 59.44 $\pm$ 1.15 & 68.21 $\pm$ 2.07 & 71.15 $\pm$ 1.53 & 67.24 $\pm$ 1.28 \\
LLaGA-noisefull & 79.89 $\pm$ 2.13 & 61.65 $\pm$ 1.04 & 77.12 $\pm$ 0.21 & 63.40 $\pm$ 1.99 & 62.14 $\pm$ 2.41 & 68.59 $\pm$ 0.56 & 78.06 $\pm$ 0.94 & 74.93 $\pm$ 1.80 \\
LLaGA-noisetxt & 78.54 $\pm$ 0.93 & 59.19 $\pm$ 0.80 & 79.51 $\pm$ 1.73 & 67.92 $\pm$ 2.92 & 64.70 $\pm$ 1.35 & 69.10 $\pm$ 1.38 & 78.15 $\pm$ 0.69 & 77.00 $\pm$ 1.73 \\
LLaGA-sim & 52.21 $\pm$ 1.66 & 39.08 $\pm$ 0.77 & 65.68 $\pm$ 0.42 & 47.10 $\pm$ 0.36 & 55.12 $\pm$ 2.67 & 52.03 $\pm$ 0.71 & 60.24 $\pm$ 4.61 & 47.08 $\pm$ 0.58 \\
SFT-auto & 76.75 $\pm$ 1.76 & 65.36 $\pm$ 3.29 & 77.86 $\pm$ 1.38 & 77.83 $\pm$ 0.55 & 61.70 $\pm$ 0.84 & 65.68 $\pm$ 0.87 & 73.55 $\pm$ 0.83 & 77.96 $\pm$ 1.76 \\
SFT-neighbor & 75.65 $\pm$ 1.33 & 43.84 $\pm$ 2.14 & 72.27 $\pm$ 3.53 & 51.53 $\pm$ 1.24 & 64.33 $\pm$ 1.46 & 65.52 $\pm$ 1.24 & 64.84 $\pm$ 0.98 & 63.76 $\pm$ 1.87 \\
SFT-noise & 71.71 $\pm$ 8.20 & 43.00 $\pm$ 3.42 & 72.10 $\pm$ 0.98 & 50.63 $\pm$ 0.50 & 63.67 $\pm$ 0.12 & 66.00 $\pm$ 0.86 & 59.50 $\pm$ 4.01 & 62.88 $\pm$ 1.47 \\
SFT-noisefull & 77.06 $\pm$ 5.97 & 52.46 $\pm$ 5.80 & 74.72 $\pm$ 1.06 & 66.16 $\pm$ 6.06 & 64.20 $\pm$ 1.13 & 65.64 $\pm$ 0.81 & 67.22 $\pm$ 3.19 & 72.36 $\pm$ 0.70 \\
SFT-noisetxt & 75.64 $\pm$ 0.49 & 51.67 $\pm$ 1.22 & 76.35 $\pm$ 1.50 & 68.27 $\pm$ 6.29 & 64.78 $\pm$ 0.93 & 65.26 $\pm$ 1.23 & 67.49 $\pm$ 0.76 & 74.71 $\pm$ 1.30 \\
SFT-simp & 75.03 $\pm$ 4.71 & 43.57 $\pm$ 3.46 & 74.66 $\pm$ 2.67 & 51.16 $\pm$ 0.86 & 63.54 $\pm$ 1.87 & 64.49 $\pm$ 1.37 & 66.37 $\pm$ 3.40 & 64.79 $\pm$ 0.70 \\
SFT-simf & 53.38 $\pm$ 1.29 & 40.28 $\pm$ 1.88 & 71.66 $\pm$ 3.38 & 51.52 $\pm$ 1.24 & 63.70 $\pm$ 2.10 & 65.92 $\pm$ 0.86 & 59.42 $\pm$ 1.24 & 51.24 $\pm$ 1.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History  \\
\midrule
GraphGPT & 63.54 $\pm$ 2.39 & 40.82 $\pm$ 11.87 & 84.52 $\pm$ 1.46 & 61.96 $\pm$ 3.44 & 42.13 $\pm$ 3.52 & 46.42 $\pm$ 2.04 & 73.18 $\pm$ 1.18 \\
GraphGPT-noise & 62.94 $\pm$ 1.39 & 41.01 $\pm$ 5.32 & 86.25 $\pm$ 2.95 & 62.19 $\pm$ 1.42 & 38.71 $\pm$ 1.55 & 46.83 $\pm$ 2.65 & 70.51 $\pm$ 0.98 \\
LLaGA & 78.96 $\pm$ 2.60 & 52.52 $\pm$ 1.31 & 72.16 $\pm$ 8.62 & 75.60 $\pm$ 3.10 & 36.33 $\pm$ 0.26 & 50.67 $\pm$ 6.62 & 75.57 $\pm$ 4.36 \\
LLaGA-noise & 79.05 $\pm$ 3.07 & 51.87 $\pm$ 10.89 & 78.33 $\pm$ 5.89 & 71.42 $\pm$ 2.64 & 36.82 $\pm$ 0.78 & 47.41 $\pm$ 3.08 & 71.54 $\pm$ 2.20 \\
LLaGA-noisefull & 77.66 $\pm$ 2.19 & 50.24 $\pm$ 5.85 & 80.16 $\pm$ 1.53 & 70.41 $\pm$ 7.15 & 42.64 $\pm$ 4.51 & 62.39 $\pm$ 2.86 & 75.22 $\pm$ 5.33 \\
LLaGA-noisetxt & 76.27 $\pm$ 4.31 & 51.96 $\pm$ 4.09 & 81.46 $\pm$ 2.41 & 73.94 $\pm$ 3.49 & 41.82 $\pm$ 2.11 & 63.95 $\pm$ 1.00 & 76.16 $\pm$ 3.77 \\
SFT-neighbor & 72.40 $\pm$ 4.62 & 46.44 $\pm$ 4.32 & 93.07 $\pm$ 0.55 & 79.33 $\pm$ 1.10 & 62.11 $\pm$ 2.91 & 59.12 $\pm$ 6.06 & 79.88 $\pm$ 3.15 \\
SFT-noise & 73.99 $\pm$ 3.44 & 47.89 $\pm$ 4.41 & 93.49 $\pm$ 0.26 & 80.04 $\pm$ 0.41 & 61.86 $\pm$ 3.34 & 60.59 $\pm$ 2.97 & 82.07 $\pm$ 0.86 \\
SFT-noisefull & 74.59 $\pm$ 1.40 & 47.33 $\pm$ 10.74 & 92.94 $\pm$ 0.43 & 79.11 $\pm$ 1.12 & 63.88 $\pm$ 0.22 & 63.26 $\pm$ 0.57 & 81.46 $\pm$ 1.58 \\
SFT-noisetxt & 72.73 $\pm$ 4.19 & 43.87 $\pm$ 4.94 & 93.07 $\pm$ 0.47 & 79.21 $\pm$ 1.17 & 63.35 $\pm$ 0.64 & 61.62 $\pm$ 1.54 & 80.24 $\pm$ 0.88 \\
SFT-simp & 76.64 $\pm$ 1.70 & 46.92 $\pm$ 6.90 & 93.04 $\pm$ 0.22 & 79.51 $\pm$ 1.76 & 55.40 $\pm$ 14.53 & 60.41 $\pm$ 2.40 & 79.38 $\pm$ 1.78 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Computer & ArXiv & Avg Rank \\
\midrule
GCN & 77.24 $\pm$ 2.39 & 64.99 $\pm$ 1.81 & 84.58 $\pm$ 0.38 & 45.55 $\pm$ 0.84 & 59.41 $\pm$ 0.81 & 62.89 $\pm$ 1.72 & 70.36 $\pm$ 0.50 & 66.13 $\pm$ 0.85 & 64.39 $\pm$ 0.03 & 52.21 $\pm$ 0.00 & 10.00 \\
GAT & 77.80 $\pm$ 0.97 & 67.35 $\pm$ 1.41 & 84.41 $\pm$ 0.66 & 58.89 $\pm$ 0.37 & 62.70 $\pm$ 0.78 & 60.87 $\pm$ 1.07 & 72.41 $\pm$ 1.17 & 66.73 $\pm$ 0.30 & 64.82 $\pm$ 0.59 & 60.07 $\pm$ 0.00 & 7.80 \\
APPNP & 81.80 $\pm$ 2.05 & 72.73 $\pm$ 1.44 & 89.78 $\pm$ 0.28 & 78.76 $\pm$ 1.08 & 64.15 $\pm$ 1.01 & 56.53 $\pm$ 0.59 & 80.84 $\pm$ 0.39 & 70.76 $\pm$ 0.44 & 64.35 $\pm$ 0.23 & 62.73 $\pm$ 0.00 & 5.10 \\
GPRGNN & 81.80 $\pm$ 2.32 & 72.15 $\pm$ 0.70 & 89.96 $\pm$ 0.20 & 78.29 $\pm$ 0.98 & 60.95 $\pm$ 0.38 & 59.97 $\pm$ 1.01 & \underline{82.50 $\pm$ 0.32} & \underline{71.98 $\pm$ 0.51} & \underline{69.51 $\pm$ 0.67} & 68.59 $\pm$ 0.00 & 4.20 \\
RobustGCN & 76.75 $\pm$ 2.27 & 65.57 $\pm$ 1.07 & 83.72 $\pm$ 0.36 & 51.94 $\pm$ 1.23 & 64.79 $\pm$ 0.79 & 57.29 $\pm$ 1.36 & 69.21 $\pm$ 0.40 & 64.10 $\pm$ 0.36 & 60.71 $\pm$ 0.99 & 57.20 $\pm$ 0.00 & 10.00 \\
GCORN & 77.86 $\pm$ 1.05 & 66.46 $\pm$ 0.66 & 85.38 $\pm$ 0.08 & 46.55 $\pm$ 0.26 & 59.69 $\pm$ 1.00 & \textbf{66.91 $\pm$ 1.50} & 65.15 $\pm$ 0.69 & 62.61 $\pm$ 0.11 & 56.28 $\pm$ 0.23 & 49.74 $\pm$ 0.00 & 9.70 \\
NoisyGCN & 77.31 $\pm$ 1.74 & 65.78 $\pm$ 1.58 & 84.46 $\pm$ 0.47 & 46.65 $\pm$ 0.79 & 60.95 $\pm$ 1.02 & 63.26 $\pm$ 1.37 & 70.52 $\pm$ 0.47 & 66.29 $\pm$ 0.72 & 64.75 $\pm$ 0.21 & 51.40 $\pm$ 0.00 & 8.80 \\
GRAND & 81.73 $\pm$ 1.45 & 72.68 $\pm$ 0.83 & 87.04 $\pm$ 0.25 & 75.78 $\pm$ 1.08 & \underline{65.29 $\pm$ 0.25} & \underline{63.45 $\pm$ 1.51} & 79.41 $\pm$ 0.33 & \textbf{74.37 $\pm$ 0.07} & \textbf{71.06 $\pm$ 0.33} & \underline{70.93 $\pm$ 0.00} & 3.70 \\
SoftmedianGDC & 81.80 $\pm$ 2.70 & 71.47 $\pm$ 1.55 & 87.82 $\pm$ 0.08 & 81.57 $\pm$ 0.75 & 62.18 $\pm$ 0.65 & -- & 80.89 $\pm$ 0.39 & -- & -- & -- & 5.00 \\
EvenNet & 80.75 $\pm$ 1.06 & 72.78 $\pm$ 1.22 & 88.44 $\pm$ 0.26 & 70.94 $\pm$ 0.60 & \textbf{66.80 $\pm$ 0.16} & 62.01 $\pm$ 2.06 & 76.49 $\pm$ 0.12 & 69.84 $\pm$ 0.30 & 68.87 $\pm$ 0.20 & 59.48 $\pm$ 0.00 & 4.90 \\
ElasticGNN & 78.23 $\pm$ 1.38 & 65.46 $\pm$ 1.03 & 85.42 $\pm$ 0.27 & 66.61 $\pm$ 0.63 & 60.05 $\pm$ 3.30 & 56.66 $\pm$ 0.77 & 74.21 $\pm$ 0.59 & 70.20 $\pm$ 0.15 & 63.96 $\pm$ 0.58 & 60.48 $\pm$ 0.00 & 8.30 \\
GNNGuard & \underline{83.64 $\pm$ 1.94} & \underline{73.67 $\pm$ 0.22} & \underline{90.26 $\pm$ 0.33} & \underline{83.10 $\pm$ 0.31} & 63.93 $\pm$ 0.57 & 58.52 $\pm$ 0.42 & \textbf{84.78 $\pm$ 0.42} & 69.12 $\pm$ 0.65 & 68.60 $\pm$ 0.44 & \textbf{71.26 $\pm$ 0.00} & 3.40 \\
RUNG & \textbf{84.75 $\pm$ 1.15} & \textbf{74.09 $\pm$ 0.70} & \textbf{90.64 $\pm$ 0.19} & \textbf{83.38 $\pm$ 0.59} & 65.18 $\pm$ 1.08 & 58.50 $\pm$ 0.53 & -- & -- & -- & -- & 2.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo & Avg Rank \\
\midrule
GCN & \underline{84.87 $\pm$ 0.40} & 67.45 $\pm$ 0.63 & \underline{84.90 $\pm$ 0.30} & \textbf{77.50 $\pm$ 0.45} & 64.15 $\pm$ 0.45 & \underline{66.62 $\pm$ 0.67} & \underline{82.05 $\pm$ 0.28} & 78.92 $\pm$ 0.19 & 2.62 \\
GAT & \textbf{86.16 $\pm$ 1.83} & 67.55 $\pm$ 1.34 & \textbf{85.76 $\pm$ 0.74} & 75.98 $\pm$ 2.19 & 64.67 $\pm$ 1.06 & 64.13 $\pm$ 0.20 & 81.76 $\pm$ 0.93 & \textbf{82.44 $\pm$ 0.33} & 2.50 \\
APPNP & 71.22 $\pm$ 1.20 & 58.78 $\pm$ 0.66 & 79.51 $\pm$ 0.75 & 66.75 $\pm$ 0.56 & 61.30 $\pm$ 0.42 & 55.89 $\pm$ 0.67 & 77.11 $\pm$ 0.26 & 70.07 $\pm$ 0.05 & 8.62 \\
GPRGNN & 76.63 $\pm$ 0.71 & 57.99 $\pm$ 0.46 & 79.68 $\pm$ 0.60 & 66.62 $\pm$ 0.67 & 59.05 $\pm$ 2.20 & 56.62 $\pm$ 0.84 & 73.74 $\pm$ 1.08 & 69.45 $\pm$ 0.69 & 8.88 \\
RobustGCN & 84.50 $\pm$ 0.84 & \underline{67.66 $\pm$ 0.52} & 84.17 $\pm$ 0.57 & 75.17 $\pm$ 1.68 & \textbf{65.83 $\pm$ 0.16} & 61.64 $\pm$ 0.71 & 81.44 $\pm$ 0.66 & 76.13 $\pm$ 0.83 & 3.62 \\
GCORN & 83.33 $\pm$ 0.53 & 65.62 $\pm$ 0.37 & 82.18 $\pm$ 0.05 & 74.16 $\pm$ 0.55 & 61.63 $\pm$ 0.54 & \textbf{66.86 $\pm$ 0.49} & 81.26 $\pm$ 0.66 & 73.37 $\pm$ 0.16 & 5.00 \\
NoisyGCN & 84.50 $\pm$ 0.40 & \textbf{68.03 $\pm$ 1.48} & 84.84 $\pm$ 0.48 & \underline{77.33 $\pm$ 0.49} & 64.23 $\pm$ 0.94 & 66.39 $\pm$ 1.07 & \textbf{82.08 $\pm$ 0.38} & 78.86 $\pm$ 0.12 & 2.62 \\
GRAND & 78.72 $\pm$ 0.38 & 61.86 $\pm$ 1.10 & 81.83 $\pm$ 0.53 & 68.86 $\pm$ 0.82 & \underline{65.53 $\pm$ 0.67} & 65.30 $\pm$ 1.00 & 80.21 $\pm$ 0.43 & 71.11 $\pm$ 0.15 & 5.75 \\
EvenNet & 80.01 $\pm$ 1.48 & 60.19 $\pm$ 1.12 & 82.69 $\pm$ 0.78 & 70.41 $\pm$ 1.53 & 62.82 $\pm$ 1.36 & 59.07 $\pm$ 0.90 & 79.32 $\pm$ 0.63 & \underline{79.44 $\pm$ 0.21} & 5.75 \\
GNNGuard & 68.14 $\pm$ 1.32 & 56.22 $\pm$ 0.07 & 78.05 $\pm$ 0.97 & 65.23 $\pm$ 0.41 & 59.45 $\pm$ 0.77 & 55.96 $\pm$ 0.29 & 73.32 $\pm$ 0.50 & 68.47 $\pm$ 0.25 & 10.50 \\
RUNG & 70.05 $\pm$ 1.26 & 56.84 $\pm$ 0.53 & 78.76 $\pm$ 0.38 & 66.47 $\pm$ 0.50 & 61.16 $\pm$ 0.57 & 56.00 $\pm$ 0.77 & -- & -- & 9.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo  \\
\midrule
LLaGA & 78.41 $\pm$ 0.64 & 68.49 $\pm$ 1.50 & 87.97 $\pm$ 1.28 & 71.46 $\pm$ 3.37 & 66.87 $\pm$ 1.03 & 71.26 $\pm$ 5.87 & 81.93 $\pm$ 1.56 & 70.53 $\pm$ 2.44 \\
SFT-neighbor & 83.21 $\pm$ 1.21 & 72.78 $\pm$ 2.28 & 94.85 $\pm$ 0.49 & 86.17 $\pm$ 0.90 & 68.65 $\pm$ 0.28 & 64.29 $\pm$ 2.96 & 86.21 $\pm$ 0.64 & 83.33 $\pm$ 0.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
Method & Cora & CiteSeer & PubMed & WikiCS & Instagram & Reddit & History & Photo  \\
\midrule
LLaGA & 82.41 $\pm$ 1.86 & 64.63 $\pm$ 1.81 & 81.94 $\pm$ 1.12 & 69.86 $\pm$ 2.27 & 64.99 $\pm$ 1.35 & 68.84 $\pm$ 1.97 & 79.29 $\pm$ 1.14 & 78.40 $\pm$ 0.64 \\
SFT-neighbor & 81.61 $\pm$ 0.21 & 59.30 $\pm$ 2.28 & 83.85 $\pm$ 1.25 & 69.80 $\pm$ 0.64 & 65.62 $\pm$ 1.10 & 66.28 $\pm$ 1.35 & 76.15 $\pm$ 1.15 & 74.94 $\pm$ 0.51 \\
\bottomrule
\end{tabular}
